Topological Structure of the SU(3) Vacuum

We investigate the topological structure of the vacuum in SU(3) lattice gauge theory. We use under-relaxed cooling to remove the high-frequency fluctuations and a variety of "filters" to identify the topological charges in the resulting smoothened field configurations. We find a densely packed vacuum with an average instanton size, in the continuum limit, of about 0.5 fm. The density at large sizes decreases as a large inverse power of the size. At small sizes we see some sign of a trend towards the asymptotic perturbative behaviour. We find that an interesting polarisation phenomenon occurs: the large topological charges tend to have, on the average, the same sign and are over-screened by the smaller charges which tend to have, again on the average, the opposite sign to the larger instantons. We also calculate the topological susceptibility for which we obtain a continuum value of about 187 MeV. We perform the calculations for various volumes, lattice spacings and numbers of cooling sweeps, so as to obtain some control over the associated systematic errors. The coupling range is from beta=6.0 to beta=6.4 and the lattice volumes range from 16x16x16x48 to 32x32x32x64.

==> plot_fig_Q2_rho.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,246){\makebox(0,0)[r]{{$200$}}}
\put(1285.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$400$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,677){\makebox(0,0)[r]{{$600$}}}
\put(1285.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$800$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(268.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(416.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1157.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-108,558){\makebox(0,0){{\large{$\langle Q^2(\rho<\rho_c)\rangle$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(157,31){\makebox(0,0){$\times$}}
\put(194,31){\makebox(0,0){$\times$}}
\put(231,31){\makebox(0,0){$\times$}}
\put(268,31){\makebox(0,0){$\times$}}
\put(305,31){\makebox(0,0){$\times$}}
\put(342,33){\makebox(0,0){$\times$}}
\put(379,35){\makebox(0,0){$\times$}}
\put(416,41){\makebox(0,0){$\times$}}
\put(453,56){\makebox(0,0){$\times$}}
\put(490,99){\makebox(0,0){$\times$}}
\put(527,244){\makebox(0,0){$\times$}}
\put(564,520){\makebox(0,0){$\times$}}
\put(601,657){\makebox(0,0){$\times$}}
\put(638,579){\makebox(0,0){$\times$}}
\put(675,388){\makebox(0,0){$\times$}}
\put(713,241){\makebox(0,0){$\times$}}
\put(750,162){\makebox(0,0){$\times$}}
\put(787,126){\makebox(0,0){$\times$}}
\put(824,116){\makebox(0,0){$\times$}}
\put(861,104){\makebox(0,0){$\times$}}
\put(898,97){\makebox(0,0){$\times$}}
\put(935,93){\makebox(0,0){$\times$}}
\put(972,90){\makebox(0,0){$\times$}}
\put(1009,88){\makebox(0,0){$\times$}}
\put(1046,87){\makebox(0,0){$\times$}}
\put(1083,86){\makebox(0,0){$\times$}}
\put(1120,85){\makebox(0,0){$\times$}}
\put(1157,85){\makebox(0,0){$\times$}}
\put(1194,84){\makebox(0,0){$\times$}}
\put(1231,84){\makebox(0,0){$\times$}}
\put(1268,84){\makebox(0,0){$\times$}}
\put(1305,84){\makebox(0,0){$\times$}}
\put(157,31){\usebox{\plotpoint}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194,31){\usebox{\plotpoint}}
\put(184.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,31){\usebox{\plotpoint}}
\put(221.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268,31){\usebox{\plotpoint}}
\put(258.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,31.0){\usebox{\plotpoint}}
\put(295.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,32.0){\usebox{\plotpoint}}
\put(332.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,34.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,40.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,52.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(443.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,59.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,90.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(480.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,214.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(517.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,458.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(554.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,572.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(591.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,512.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(628.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,349.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(665.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,215.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(703.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,146.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(740.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,114.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(777.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,104.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(814.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,94.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(851.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,88.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(888.0,88.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,85.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(925.0,85.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,83.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(962.0,83.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,80.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(999.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,80.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1036.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,79.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1073.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,79.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1110.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,78.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1147.0,78.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,78.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1184.0,78.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,77.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1221.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,77.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1258.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,77.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1295.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_Q_Qrho.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$-0.4$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$-0.2$}}}
\put(1285.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$0$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$0.2$}}}
\put(1285.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$0.4$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(268.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(416.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1157.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-84,558){\makebox(0,0){{\large{$C(\rho)$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,462){\makebox(0,0){$\times$}}
\put(157,462){\makebox(0,0){$\times$}}
\put(194,462){\makebox(0,0){$\times$}}
\put(231,474){\makebox(0,0){$\times$}}
\put(268,510){\makebox(0,0){$\times$}}
\put(305,674){\makebox(0,0){$\times$}}
\put(342,556){\makebox(0,0){$\times$}}
\put(379,725){\makebox(0,0){$\times$}}
\put(416,578){\makebox(0,0){$\times$}}
\put(453,547){\makebox(0,0){$\times$}}
\put(490,561){\makebox(0,0){$\times$}}
\put(527,507){\makebox(0,0){$\times$}}
\put(564,459){\makebox(0,0){$\times$}}
\put(601,447){\makebox(0,0){$\times$}}
\put(638,398){\makebox(0,0){$\times$}}
\put(675,434){\makebox(0,0){$\times$}}
\put(713,403){\makebox(0,0){$\times$}}
\put(750,359){\makebox(0,0){$\times$}}
\put(787,369){\makebox(0,0){$\times$}}
\put(824,283){\makebox(0,0){$\times$}}
\put(861,385){\makebox(0,0){$\times$}}
\put(898,206){\makebox(0,0){$\times$}}
\put(935,406){\makebox(0,0){$\times$}}
\put(972,224){\makebox(0,0){$\times$}}
\put(1009,351){\makebox(0,0){$\times$}}
\put(1046,446){\makebox(0,0){$\times$}}
\put(1083,474){\makebox(0,0){$\times$}}
\put(1120,462){\makebox(0,0){$\times$}}
\put(1157,474){\makebox(0,0){$\times$}}
\put(1194,474){\makebox(0,0){$\times$}}
\put(1231,438){\makebox(0,0){$\times$}}
\put(1268,438){\makebox(0,0){$\times$}}
\put(120,462){\usebox{\plotpoint}}
\put(110.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157,462){\usebox{\plotpoint}}
\put(147.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194,462){\usebox{\plotpoint}}
\put(184.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,453.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(221.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,456.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(258.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,592.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(295.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,468.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(332.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,665.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(369.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,544.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(406.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,520.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(443.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,542.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(480.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,490.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(517.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,449.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,436.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(591.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,385.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(628.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,408.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(665.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,364.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(703.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,299.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(740.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,291.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(777.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,198.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(814.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,303.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(851.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,126.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(888.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,326.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(925.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,148.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(962.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,284.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(999.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,393.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1036.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,434.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1073.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,428.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1110.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,442.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1147.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,442.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1184.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,421.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1221.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,408.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1258.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_S_Q.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$2$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{{$2.2$}}}
\put(1285.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{{$2.4$}}}
\put(1285.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{{$2.6$}}}
\put(1285.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{{$2.8$}}}
\put(1285.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$3$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$20$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,19){\makebox(0,0){\shortstack{\\ \\ \\ {$30$}}}}
\put(515.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,19){\makebox(0,0){\shortstack{\\ \\ \\ {$40$}}}}
\put(910.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$50$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-84,462){\makebox(0,0){{\Large{${{\sum S(x)}\over{\sum |Q(x)|}}$}}}}
\put(712,-89){\makebox(0,0){{\large{cools}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(239,712){\makebox(0,0){$\times$}}
\put(436,540){\makebox(0,0){$\times$}}
\put(594,445){\makebox(0,0){$\times$}}
\put(792,341){\makebox(0,0){$\times$}}
\put(950,281){\makebox(0,0){$\times$}}
\put(1147,212){\makebox(0,0){$\times$}}
\put(239.0,690.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(229.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,516.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(426.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(426.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,421.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(584.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,320.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(782.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,260.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(940.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,190.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1137.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_action_cool.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$100$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,97.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,97.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,215.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,249){\makebox(0,0)[r]{{$1000$}}}
\put(1285.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,457.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,457.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,467){\makebox(0,0)[r]{{$10000$}}}
\put(1285.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,533.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,533.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,685){\makebox(0,0)[r]{{$100000$}}}
\put(1285.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,837.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,837.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,855.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,855.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,869.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,869.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,882.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,882.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295.0,893.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(357.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(594.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.6$}}}}
\put(831.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.8$}}}}
\put(1068.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-96,546){\makebox(0,0){{\Large{$S$}}}}
\put(712,-89){\makebox(0,0){{\large{calibrated cools}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,833){\circle*{18}}
\put(172,665){\circle*{18}}
\put(223,519){\circle*{18}}
\put(275,441){\circle*{18}}
\put(326,393){\circle*{18}}
\put(378,360){\circle*{18}}
\put(429,335){\circle*{18}}
\put(481,315){\circle*{18}}
\put(532,299){\circle*{18}}
\put(584,285){\circle*{18}}
\put(635,273){\circle*{18}}
\put(687,263){\circle*{18}}
\put(738,253){\circle*{18}}
\put(790,245){\circle*{18}}
\put(841,238){\circle*{18}}
\put(893,231){\circle*{18}}
\put(944,225){\circle*{18}}
\put(996,220){\circle*{18}}
\put(1047,215){\circle*{18}}
\put(1099,210){\circle*{18}}
\put(1150,206){\circle*{18}}
\put(1202,202){\circle*{18}}
\put(1253,198){\circle*{18}}
\put(1305,195){\circle*{18}}
\put(120,833){\circle{18}}
\put(134,755){\circle{18}}
\put(147,692){\circle{18}}
\put(160,639){\circle{18}}
\put(174,595){\circle{18}}
\put(187,558){\circle{18}}
\put(201,526){\circle{18}}
\put(214,500){\circle{18}}
\put(228,477){\circle{18}}
\put(241,457){\circle{18}}
\put(255,440){\circle{18}}
\put(268,425){\circle{18}}
\put(282,412){\circle{18}}
\put(295,400){\circle{18}}
\put(309,389){\circle{18}}
\put(322,379){\circle{18}}
\put(335,370){\circle{18}}
\put(349,362){\circle{18}}
\put(362,354){\circle{18}}
\put(376,347){\circle{18}}
\put(389,340){\circle{18}}
\put(403,334){\circle{18}}
\put(416,328){\circle{18}}
\put(430,323){\circle{18}}
\put(443,317){\circle{18}}
\put(457,312){\circle{18}}
\put(470,308){\circle{18}}
\put(484,303){\circle{18}}
\put(497,299){\circle{18}}
\put(510,295){\circle{18}}
\put(524,291){\circle{18}}
\put(537,287){\circle{18}}
\put(551,284){\circle{18}}
\put(564,280){\circle{18}}
\put(578,277){\circle{18}}
\put(591,274){\circle{18}}
\put(605,271){\circle{18}}
\put(618,268){\circle{18}}
\put(632,265){\circle{18}}
\put(645,263){\circle{18}}
\put(659,260){\circle{18}}
\put(672,257){\circle{18}}
\put(686,255){\circle{18}}
\put(699,253){\circle{18}}
\put(713,250){\circle{18}}
\put(726,248){\circle{18}}
\put(739,246){\circle{18}}
\put(753,244){\circle{18}}
\put(766,242){\circle{18}}
\put(780,240){\circle{18}}
\put(793,238){\circle{18}}
\put(807,236){\circle{18}}
\put(820,234){\circle{18}}
\put(834,233){\circle{18}}
\put(847,231){\circle{18}}
\put(861,229){\circle{18}}
\put(874,228){\circle{18}}
\put(888,226){\circle{18}}
\put(901,225){\circle{18}}
\put(915,223){\circle{18}}
\put(928,222){\circle{18}}
\put(941,220){\circle{18}}
\put(955,219){\circle{18}}
\put(968,217){\circle{18}}
\put(982,216){\circle{18}}
\put(995,215){\circle{18}}
\put(1009,213){\circle{18}}
\put(1022,212){\circle{18}}
\put(1036,211){\circle{18}}
\put(1049,210){\circle{18}}
\put(1063,208){\circle{18}}
\put(1076,207){\circle{18}}
\put(1090,206){\circle{18}}
\put(1103,205){\circle{18}}
\put(1116,204){\circle{18}}
\put(1130,203){\circle{18}}
\put(1143,202){\circle{18}}
\put(1157,201){\circle{18}}
\put(1170,200){\circle{18}}
\put(1184,199){\circle{18}}
\put(1197,198){\circle{18}}
\put(1211,197){\circle{18}}
\put(1224,196){\circle{18}}
\put(1238,195){\circle{18}}
\put(1251,194){\circle{18}}
\put(1265,193){\circle{18}}
\put(1278,192){\circle{18}}
\put(1291,191){\circle{18}}
\put(1305,190){\circle{18}}
\end{picture}


==> plot_fig_cont_susc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,164){\makebox(0,0)[r]{{$0.1$}}}
\put(1285.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,296){\makebox(0,0)[r]{{$0.2$}}}
\put(1285.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,429){\makebox(0,0)[r]{{$0.3$}}}
\put(1285.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,561){\makebox(0,0)[r]{{$0.4$}}}
\put(1285.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,694){\makebox(0,0)[r]{{$0.5$}}}
\put(1285.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,827){\makebox(0,0)[r]{{$0.6$}}}
\put(1285.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.01$}}}}
\put(318.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.02$}}}}
\put(515.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.03$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.04$}}}}
\put(910.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(1108.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.06$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-108,558){\makebox(0,0){{\Large{${{\chi_t^{1\over 4}} \over {\surd\sigma}}$}}}}
\put(712,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(422,617){\circle{18}}
\put(641,601){\circle{18}}
\put(1075,599){\circle{18}}
\put(422.0,564.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(412.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,581.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(631.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,580.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1065.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,617){\circle*{18}}
\put(621,609){\circle*{18}}
\put(1055,628){\circle*{18}}
\put(402.0,564.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(392.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,589.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(611.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,608.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1045.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,593){\usebox{\plotpoint}}
\put(120.00,593.00){\usebox{\plotpoint}}
\put(140.73,593.73){\usebox{\plotpoint}}
\multiput(144,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.47,594.00){\usebox{\plotpoint}}
\multiput(168,594)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(182.18,595.00){\usebox{\plotpoint}}
\put(202.90,595.91){\usebox{\plotpoint}}
\multiput(204,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.63,596.64){\usebox{\plotpoint}}
\multiput(228,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.37,597.00){\usebox{\plotpoint}}
\multiput(252,597)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(265.08,598.00){\usebox{\plotpoint}}
\put(285.80,598.82){\usebox{\plotpoint}}
\multiput(288,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.53,599.54){\usebox{\plotpoint}}
\multiput(312,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.25,600.35){\usebox{\plotpoint}}
\multiput(335,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(347.98,601.00){\usebox{\plotpoint}}
\put(368.70,601.81){\usebox{\plotpoint}}
\multiput(371,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.42,602.54){\usebox{\plotpoint}}
\multiput(395,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.15,603.26){\usebox{\plotpoint}}
\put(430.87,604.00){\usebox{\plotpoint}}
\multiput(431,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(451.60,604.72){\usebox{\plotpoint}}
\multiput(455,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.33,605.44){\usebox{\plotpoint}}
\multiput(479,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.05,606.17){\usebox{\plotpoint}}
\put(513.77,607.00){\usebox{\plotpoint}}
\multiput(515,607)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(534.49,608.00){\usebox{\plotpoint}}
\multiput(539,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.23,608.35){\usebox{\plotpoint}}
\multiput(563,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.95,609.08){\usebox{\plotpoint}}
\put(596.67,610.00){\usebox{\plotpoint}}
\multiput(599,610)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(617.38,611.00){\usebox{\plotpoint}}
\multiput(623,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.13,611.26){\usebox{\plotpoint}}
\put(658.85,612.00){\usebox{\plotpoint}}
\multiput(659,612)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(679.57,613.00){\usebox{\plotpoint}}
\multiput(683,613)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(700.28,614.00){\usebox{\plotpoint}}
\multiput(707,614)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(720.99,615.00){\usebox{\plotpoint}}
\put(741.75,615.00){\usebox{\plotpoint}}
\multiput(742,615)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(762.46,616.00){\usebox{\plotpoint}}
\multiput(766,616)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(783.17,617.00){\usebox{\plotpoint}}
\multiput(790,617)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(803.89,618.00){\usebox{\plotpoint}}
\put(824.61,618.88){\usebox{\plotpoint}}
\multiput(826,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(845.36,619.00){\usebox{\plotpoint}}
\multiput(850,619)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(866.07,620.00){\usebox{\plotpoint}}
\multiput(874,620)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(886.79,621.00){\usebox{\plotpoint}}
\put(907.51,621.79){\usebox{\plotpoint}}
\multiput(910,622)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(928.25,622.00){\usebox{\plotpoint}}
\multiput(934,622)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(948.97,623.00){\usebox{\plotpoint}}
\put(969.68,623.97){\usebox{\plotpoint}}
\multiput(970,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.41,624.70){\usebox{\plotpoint}}
\multiput(994,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.13,625.43){\usebox{\plotpoint}}
\multiput(1018,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.87,626.00){\usebox{\plotpoint}}
\put(1052.58,626.88){\usebox{\plotpoint}}
\multiput(1054,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1073.31,627.61){\usebox{\plotpoint}}
\multiput(1078,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.04,628.34){\usebox{\plotpoint}}
\multiput(1102,629)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.76,629.00){\usebox{\plotpoint}}
\put(1135.48,629.87){\usebox{\plotpoint}}
\multiput(1137,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1156.21,630.60){\usebox{\plotpoint}}
\multiput(1161,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.93,631.33){\usebox{\plotpoint}}
\multiput(1185,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1197.66,632.05){\usebox{\plotpoint}}
\put(1218.37,633.00){\usebox{\plotpoint}}
\multiput(1221,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1239.11,633.51){\usebox{\plotpoint}}
\multiput(1245,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.83,634.24){\usebox{\plotpoint}}
\put(1280.56,635.00){\usebox{\plotpoint}}
\multiput(1281,635)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1301.27,636.00){\usebox{\plotpoint}}
\put(1305,636){\usebox{\plotpoint}}
\put(120,611){\usebox{\plotpoint}}
\put(120.00,611.00){\usebox{\plotpoint}}
\put(140.73,610.27){\usebox{\plotpoint}}
\multiput(144,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.47,610.00){\usebox{\plotpoint}}
\multiput(168,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(182.22,610.00){\usebox{\plotpoint}}
\put(202.98,610.00){\usebox{\plotpoint}}
\multiput(204,610)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(223.69,609.00){\usebox{\plotpoint}}
\multiput(228,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.45,609.00){\usebox{\plotpoint}}
\multiput(252,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(265.21,609.00){\usebox{\plotpoint}}
\put(285.96,609.00){\usebox{\plotpoint}}
\multiput(288,609)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(306.67,608.00){\usebox{\plotpoint}}
\multiput(312,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.43,608.00){\usebox{\plotpoint}}
\multiput(335,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.19,608.00){\usebox{\plotpoint}}
\put(368.91,607.17){\usebox{\plotpoint}}
\multiput(371,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.66,607.00){\usebox{\plotpoint}}
\multiput(395,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.41,607.00){\usebox{\plotpoint}}
\multiput(419,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.17,606.99){\usebox{\plotpoint}}
\put(451.88,606.00){\usebox{\plotpoint}}
\multiput(455,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.64,606.00){\usebox{\plotpoint}}
\multiput(479,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.39,606.00){\usebox{\plotpoint}}
\put(514.11,605.07){\usebox{\plotpoint}}
\multiput(515,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(534.86,605.00){\usebox{\plotpoint}}
\multiput(539,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.62,605.00){\usebox{\plotpoint}}
\multiput(563,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(576.37,604.89){\usebox{\plotpoint}}
\put(597.09,604.00){\usebox{\plotpoint}}
\multiput(599,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(617.84,604.00){\usebox{\plotpoint}}
\multiput(623,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.60,604.00){\usebox{\plotpoint}}
\multiput(647,604)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(659.31,603.00){\usebox{\plotpoint}}
\put(680.07,603.00){\usebox{\plotpoint}}
\multiput(683,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.82,603.00){\usebox{\plotpoint}}
\multiput(707,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.56,602.70){\usebox{\plotpoint}}
\multiput(730,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.29,602.00){\usebox{\plotpoint}}
\put(763.05,602.00){\usebox{\plotpoint}}
\multiput(766,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.80,602.00){\usebox{\plotpoint}}
\multiput(790,602)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(804.52,601.00){\usebox{\plotpoint}}
\put(825.27,601.00){\usebox{\plotpoint}}
\multiput(826,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(846.03,601.00){\usebox{\plotpoint}}
\multiput(850,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.77,600.60){\usebox{\plotpoint}}
\multiput(874,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.50,600.00){\usebox{\plotpoint}}
\put(908.25,600.00){\usebox{\plotpoint}}
\multiput(910,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(929.01,600.00){\usebox{\plotpoint}}
\multiput(934,600)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(949.72,599.00){\usebox{\plotpoint}}
\multiput(958,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.48,599.00){\usebox{\plotpoint}}
\put(991.23,599.00){\usebox{\plotpoint}}
\multiput(994,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.99,599.00){\usebox{\plotpoint}}
\multiput(1018,599)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1032.70,598.00){\usebox{\plotpoint}}
\put(1053.46,598.00){\usebox{\plotpoint}}
\multiput(1054,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1074.21,598.00){\usebox{\plotpoint}}
\multiput(1078,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.95,597.59){\usebox{\plotpoint}}
\multiput(1102,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1115.68,597.00){\usebox{\plotpoint}}
\put(1136.44,597.00){\usebox{\plotpoint}}
\multiput(1137,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.19,597.00){\usebox{\plotpoint}}
\multiput(1161,597)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1177.91,596.00){\usebox{\plotpoint}}
\multiput(1185,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1198.66,596.00){\usebox{\plotpoint}}
\put(1219.42,596.00){\usebox{\plotpoint}}
\multiput(1221,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.15,595.40){\usebox{\plotpoint}}
\multiput(1245,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.89,595.00){\usebox{\plotpoint}}
\multiput(1269,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.64,595.00){\usebox{\plotpoint}}
\put(1302.40,595.00){\usebox{\plotpoint}}
\put(1305,595){\usebox{\plotpoint}}
\end{picture}


==> plot_fig_dga_23.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{{$0.5$}}}
\put(1285.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$1.0$}}}
\put(1285.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$1.5$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$2.0$}}}
\put(1285.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{{$2.5$}}}
\put(1285.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$3.0$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(268.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(416.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1157.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-60,534){\makebox(0,0){{\large{$P(\rho_c)$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(268,318){\makebox(0,0){$\times$}}
\put(305,372){\makebox(0,0){$\times$}}
\put(342,390){\makebox(0,0){$\times$}}
\put(379,400){\makebox(0,0){$\times$}}
\put(416,406){\makebox(0,0){$\times$}}
\put(453,402){\makebox(0,0){$\times$}}
\put(490,460){\makebox(0,0){$\times$}}
\put(527,651){\makebox(0,0){$\times$}}
\put(564,782){\makebox(0,0){$\times$}}
\put(601,638){\makebox(0,0){$\times$}}
\put(638,429){\makebox(0,0){$\times$}}
\put(675,253){\makebox(0,0){$\times$}}
\put(713,152){\makebox(0,0){$\times$}}
\put(750,104){\makebox(0,0){$\times$}}
\put(787,84){\makebox(0,0){$\times$}}
\put(824,78){\makebox(0,0){$\times$}}
\put(861,71){\makebox(0,0){$\times$}}
\put(898,67){\makebox(0,0){$\times$}}
\put(935,65){\makebox(0,0){$\times$}}
\put(972,63){\makebox(0,0){$\times$}}
\put(1009,62){\makebox(0,0){$\times$}}
\put(1046,62){\makebox(0,0){$\times$}}
\put(1083,61){\makebox(0,0){$\times$}}
\put(1120,60){\makebox(0,0){$\times$}}
\put(1157,60){\makebox(0,0){$\times$}}
\put(1194,60){\makebox(0,0){$\times$}}
\put(1231,60){\makebox(0,0){$\times$}}
\put(1268,60){\makebox(0,0){$\times$}}
\put(1305,60){\makebox(0,0){$\times$}}
\put(268,318){\usebox{\plotpoint}}
\put(258.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,333.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(295.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,347.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(332.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,356.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(369.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,368.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(406.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,349.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(443.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,408.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(480.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,562.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(517.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,686.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(554.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,879.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,554.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(591.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,381.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(628.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,229.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(665.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,137.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(703.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,95.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(740.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,77.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(777.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,71.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(814.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,65.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(851.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,62.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(888.0,62.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,60.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(925.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,59.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(962.0,59.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,67.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,58.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(999.0,58.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,66.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,58.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1036.0,58.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,57.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1073.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,64.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,57.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1110.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,64.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,57.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1147.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,64.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,56.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1184.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,64.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,56.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1221.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,56.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1258.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,56.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1295.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_dga_46.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{{$0.5$}}}
\put(1285.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$1.0$}}}
\put(1285.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$1.5$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$2.0$}}}
\put(1285.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{{$2.5$}}}
\put(1285.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$3.0$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(268.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(416.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1157.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-60,534){\makebox(0,0){{\large{$P(\rho_c)$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(305,376){\makebox(0,0){$\times$}}
\put(342,403){\makebox(0,0){$\times$}}
\put(379,399){\makebox(0,0){$\times$}}
\put(416,376){\makebox(0,0){$\times$}}
\put(453,322){\makebox(0,0){$\times$}}
\put(490,322){\makebox(0,0){$\times$}}
\put(527,400){\makebox(0,0){$\times$}}
\put(564,392){\makebox(0,0){$\times$}}
\put(601,410){\makebox(0,0){$\times$}}
\put(638,427){\makebox(0,0){$\times$}}
\put(675,361){\makebox(0,0){$\times$}}
\put(713,321){\makebox(0,0){$\times$}}
\put(750,272){\makebox(0,0){$\times$}}
\put(787,180){\makebox(0,0){$\times$}}
\put(824,124){\makebox(0,0){$\times$}}
\put(861,102){\makebox(0,0){$\times$}}
\put(898,86){\makebox(0,0){$\times$}}
\put(935,77){\makebox(0,0){$\times$}}
\put(972,70){\makebox(0,0){$\times$}}
\put(1009,70){\makebox(0,0){$\times$}}
\put(1046,69){\makebox(0,0){$\times$}}
\put(1083,67){\makebox(0,0){$\times$}}
\put(1120,68){\makebox(0,0){$\times$}}
\put(1157,68){\makebox(0,0){$\times$}}
\put(1194,68){\makebox(0,0){$\times$}}
\put(1231,67){\makebox(0,0){$\times$}}
\put(1268,67){\makebox(0,0){$\times$}}
\put(1305,67){\makebox(0,0){$\times$}}
\put(305.0,338.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(295.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,367.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(332.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,359.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(369.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,340.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(406.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,290.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(443.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,287.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(480.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,345.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(517.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,329.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(554.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,355.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(591.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,366.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(628.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,311.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(665.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,282.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(703.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,243.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(740.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,161.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(777.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,112.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(814.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,92.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(851.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,78.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(888.0,78.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,70.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(925.0,70.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,65.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(962.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,65.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(999.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,63.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1036.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,74.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,63.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1073.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,63.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1110.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,63.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1147.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,63.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1184.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,62.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1221.0,62.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,62.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1258.0,62.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,62.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1295.0,62.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_dist_un_like.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{{$0.5$}}}
\put(1285.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{{$1.0$}}}
\put(1285.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{{$1.5$}}}
\put(1285.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(268.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(416.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1157.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-84,462){\makebox(0,0){{\large{$N(R)$}}}}
\put(712,-89){\makebox(0,0){{\large{$R$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\circle*{12}}
\put(157,31){\circle*{12}}
\put(194,31){\circle*{12}}
\put(231,31){\circle*{12}}
\put(268,116){\circle*{12}}
\put(305,126){\circle*{12}}
\put(342,155){\circle*{12}}
\put(379,186){\circle*{12}}
\put(416,254){\circle*{12}}
\put(453,326){\circle*{12}}
\put(490,406){\circle*{12}}
\put(527,464){\circle*{12}}
\put(564,504){\circle*{12}}
\put(601,518){\circle*{12}}
\put(638,535){\circle*{12}}
\put(675,534){\circle*{12}}
\put(713,541){\circle*{12}}
\put(750,535){\circle*{12}}
\put(787,532){\circle*{12}}
\put(824,527){\circle*{12}}
\put(861,528){\circle*{12}}
\put(898,525){\circle*{12}}
\put(935,525){\circle*{12}}
\put(972,524){\circle*{12}}
\put(1009,524){\circle*{12}}
\put(1046,523){\circle*{12}}
\put(1083,526){\circle*{12}}
\put(1120,522){\circle*{12}}
\put(1157,523){\circle*{12}}
\put(1194,524){\circle*{12}}
\put(1231,524){\circle*{12}}
\put(1268,524){\circle*{12}}
\put(1305,525){\circle*{12}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157,31){\usebox{\plotpoint}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194,31){\usebox{\plotpoint}}
\put(184.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,31){\usebox{\plotpoint}}
\put(221.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,111.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,118.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(295.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(332.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,183.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(369.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,249.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(406.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(443.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,401.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(480.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,458.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(517.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,500.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(554.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,513.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,531.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(628.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,530.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(665.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,537.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(703.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,531.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(740.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,528.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(777.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,523.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(814.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,524.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(851.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,522.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(888.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(925.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,520.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(962.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(999.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1036.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,522.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1073.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,519.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1110.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1147.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,520.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1184.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1221.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1258.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1295.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle{12}}
\put(157,31){\circle{12}}
\put(194,36){\circle{12}}
\put(231,34){\circle{12}}
\put(268,35){\circle{12}}
\put(305,52){\circle{12}}
\put(342,203){\circle{12}}
\put(379,500){\circle{12}}
\put(416,690){\circle{12}}
\put(453,730){\circle{12}}
\put(490,660){\circle{12}}
\put(527,610){\circle{12}}
\put(564,565){\circle{12}}
\put(601,538){\circle{12}}
\put(638,522){\circle{12}}
\put(675,517){\circle{12}}
\put(713,519){\circle{12}}
\put(750,523){\circle{12}}
\put(787,521){\circle{12}}
\put(824,524){\circle{12}}
\put(861,524){\circle{12}}
\put(898,530){\circle{12}}
\put(935,527){\circle{12}}
\put(972,526){\circle{12}}
\put(1009,526){\circle{12}}
\put(1046,527){\circle{12}}
\put(1083,525){\circle{12}}
\put(1120,526){\circle{12}}
\put(1157,528){\circle{12}}
\put(1194,524){\circle{12}}
\put(1231,526){\circle{12}}
\put(1268,526){\circle{12}}
\put(1305,527){\circle{12}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157,31){\usebox{\plotpoint}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194.0,32.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(184.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,32.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(221.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,34.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,48.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(295.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(332.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,492.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(369.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,683.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(406.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,721.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(443.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,655.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(480.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,604.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(517.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,561.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(554.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,533.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,518.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(628.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,513.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(665.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,515.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(703.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,519.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(740.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(777.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,519.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(814.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(851.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,526.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(888.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,523.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(925.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,522.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(962.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,522.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(999.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,524.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1036.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1073.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,523.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1110.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,524.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1147.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1194.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1184.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,522.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1221.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,522.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1258.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,523.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1295.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_filter.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$50$}}}
\put(1285.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$100$}}}
\put(1285.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$150$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(357.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(594.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(831.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(1068.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$N(\rho)$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\makebox(0,0){$\times$}}
\put(179,31){\makebox(0,0){$\times$}}
\put(239,31){\makebox(0,0){$\times$}}
\put(298,31){\makebox(0,0){$\times$}}
\put(357,32){\makebox(0,0){$\times$}}
\put(416,36){\makebox(0,0){$\times$}}
\put(476,38){\makebox(0,0){$\times$}}
\put(535,54){\makebox(0,0){$\times$}}
\put(594,92){\makebox(0,0){$\times$}}
\put(653,173){\makebox(0,0){$\times$}}
\put(713,340){\makebox(0,0){$\times$}}
\put(772,497){\makebox(0,0){$\times$}}
\put(831,605){\makebox(0,0){$\times$}}
\put(890,561){\makebox(0,0){$\times$}}
\put(950,372){\makebox(0,0){$\times$}}
\put(1009,225){\makebox(0,0){$\times$}}
\put(1068,110){\makebox(0,0){$\times$}}
\put(1127,69){\makebox(0,0){$\times$}}
\put(1187,54){\makebox(0,0){$\times$}}
\put(1246,43){\makebox(0,0){$\times$}}
\put(1305,40){\makebox(0,0){$\times$}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(179,31){\usebox{\plotpoint}}
\put(169.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(239,31){\usebox{\plotpoint}}
\put(229.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,31){\usebox{\plotpoint}}
\put(288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,31.0){\usebox{\plotpoint}}
\put(347.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(347.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,36.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,52.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(525.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,88.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(584.0,88.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,166.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(643.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(703.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,486.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(762.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,589.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(821.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,550.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(880.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,361.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(940.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,217.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(999.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1068.0,106.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1058.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,65.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1117.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,51.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1177.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,41.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1236.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,45.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,39.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1295.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,36){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,38){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,54){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,92){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(772,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1009,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,85){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1246,56){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1305,52){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(179,31){\usebox{\plotpoint}}
\put(169.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(239,31){\usebox{\plotpoint}}
\put(229.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,31){\usebox{\plotpoint}}
\put(288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,31.0){\usebox{\plotpoint}}
\put(347.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(347.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,36.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,52.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(525.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,88.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(584.0,88.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,166.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(643.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(703.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,488.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(762.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,595.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(821.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,565.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(880.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,390.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(940.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,261.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(999.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1068.0,149.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1058.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,100.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1117.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,81.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1177.0,81.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246.0,53.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1236.0,53.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,59.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,49.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1295.0,49.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,55.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_iter1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1275,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1211.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{{$10$}}}
\put(1211.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$20$}}}
\put(1211.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$30$}}}
\put(1211.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$40$}}}
\put(1211.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{{$50$}}}
\put(1211.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$60$}}}
\put(1211.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(490.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(676.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(861.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.5$}}}}
\put(1046.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.6$}}}}
\put(1231.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(-48,522){\makebox(0,0){{\Large{$N$}}}}
\put(675,-89){\makebox(0,0){{\large{$\delta\rho/\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,813){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(157,502){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,89){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,73){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,70){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,71){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,56){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,51){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,45){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,39){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,36){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713,37){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(750,37){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,35){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(861,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(935,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1009,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1046,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1083,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1157,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1194,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> plot_fig_iter2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1275,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.0$}}}
\put(1211.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$0.5$}}}
\put(1211.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$1.0$}}}
\put(1211.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1.5$}}}
\put(1211.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,19){\makebox(0,0){\shortstack{\\ \\ \\ {$5$}}}}
\put(398.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(676.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,19){\makebox(0,0){\shortstack{\\ \\ \\ {$15$}}}}
\put(953.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231,19){\makebox(0,0){\shortstack{\\ \\ \\ {$20$}}}}
\put(1231.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$\bigl\langle {{\delta\rho}\over{\rho}} \bigr\rangle$}}}}
\put(675,-89){\makebox(0,0){{\large{$\rho_{final}$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(148,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,34){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,37){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,41){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,45){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,54){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,63){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,76){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,79){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,86){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,91){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,85){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,114){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(731,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(814,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(842,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> plot_fig_pack64.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,103){\makebox(0,0)[r]{{$1$}}}
\put(1285.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{{$2$}}}
\put(1285.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$3$}}}
\put(1285.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$4$}}}
\put(1285.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,390){\makebox(0,0)[r]{{$5$}}}
\put(1285.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$6$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,534){\makebox(0,0)[r]{{$7$}}}
\put(1285.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$8$}}}
\put(1285.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$9$}}}
\put(1285.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{{$10$}}}
\put(1285.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{{$11$}}}
\put(1285.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$12$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.25$}}}}
\put(318.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.5$}}}}
\put(515.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.75$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(910.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1.25$}}}}
\put(1108.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1.5$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-108,558){\makebox(0,0){{\Large{$f(\rho)$}}}}
\put(712,-89){\makebox(0,0){{\large{$\rho/\bar\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(140,31){\circle{18}}
\put(180,31){\circle{18}}
\put(220,31){\circle{18}}
\put(261,31){\circle{18}}
\put(301,31){\circle{18}}
\put(340,31){\circle{18}}
\put(381,31){\circle{18}}
\put(421,31){\circle{18}}
\put(461,31){\circle{18}}
\put(502,31){\circle{18}}
\put(541,31){\circle{18}}
\put(581,32){\circle{18}}
\put(622,33){\circle{18}}
\put(662,34){\circle{18}}
\put(702,37){\circle{18}}
\put(742,42){\circle{18}}
\put(782,50){\circle{18}}
\put(822,63){\circle{18}}
\put(863,80){\circle{18}}
\put(903,107){\circle{18}}
\put(943,139){\circle{18}}
\put(983,169){\circle{18}}
\put(1023,202){\circle{18}}
\put(1063,231){\circle{18}}
\put(1104,259){\circle{18}}
\put(1144,283){\circle{18}}
\put(1183,300){\circle{18}}
\put(1224,314){\circle{18}}
\put(1264,325){\circle{18}}
\put(1304,333){\circle{18}}
\put(140,31){\usebox{\plotpoint}}
\put(130.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,31){\usebox{\plotpoint}}
\put(170.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,31){\usebox{\plotpoint}}
\put(210.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261,31){\usebox{\plotpoint}}
\put(251.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,31){\usebox{\plotpoint}}
\put(291.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,31){\usebox{\plotpoint}}
\put(330.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381,31){\usebox{\plotpoint}}
\put(371.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421,31){\usebox{\plotpoint}}
\put(411.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461,31){\usebox{\plotpoint}}
\put(451.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502,31){\usebox{\plotpoint}}
\put(492.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541,31){\usebox{\plotpoint}}
\put(531.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581,32){\usebox{\plotpoint}}
\put(571.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622,33){\usebox{\plotpoint}}
\put(612.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662,34){\usebox{\plotpoint}}
\put(652.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(652.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702,37){\usebox{\plotpoint}}
\put(692.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742,42){\usebox{\plotpoint}}
\put(732.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782,50){\usebox{\plotpoint}}
\put(772.0,50.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,50.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822,63){\usebox{\plotpoint}}
\put(812.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(812.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863,80){\usebox{\plotpoint}}
\put(853.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903,107){\usebox{\plotpoint}}
\put(893.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943,139){\usebox{\plotpoint}}
\put(933.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983,169){\usebox{\plotpoint}}
\put(973.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1023,202){\usebox{\plotpoint}}
\put(1013.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1013.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1063,231){\usebox{\plotpoint}}
\put(1053.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104,259){\usebox{\plotpoint}}
\put(1094.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144,283){\usebox{\plotpoint}}
\put(1134.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183,300){\usebox{\plotpoint}}
\put(1173.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224,314){\usebox{\plotpoint}}
\put(1214.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264,325){\usebox{\plotpoint}}
\put(1254.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304,333){\usebox{\plotpoint}}
\put(1294.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1294.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,31){\makebox(0,0){$\star$}}
\put(181,31){\makebox(0,0){$\star$}}
\put(222,31){\makebox(0,0){$\star$}}
\put(262,31){\makebox(0,0){$\star$}}
\put(303,31){\makebox(0,0){$\star$}}
\put(344,31){\makebox(0,0){$\star$}}
\put(385,31){\makebox(0,0){$\star$}}
\put(425,31){\makebox(0,0){$\star$}}
\put(466,31){\makebox(0,0){$\star$}}
\put(506,31){\makebox(0,0){$\star$}}
\put(547,31){\makebox(0,0){$\star$}}
\put(588,32){\makebox(0,0){$\star$}}
\put(629,33){\makebox(0,0){$\star$}}
\put(669,35){\makebox(0,0){$\star$}}
\put(710,39){\makebox(0,0){$\star$}}
\put(750,46){\makebox(0,0){$\star$}}
\put(792,57){\makebox(0,0){$\star$}}
\put(832,75){\makebox(0,0){$\star$}}
\put(873,104){\makebox(0,0){$\star$}}
\put(913,137){\makebox(0,0){$\star$}}
\put(954,178){\makebox(0,0){$\star$}}
\put(995,222){\makebox(0,0){$\star$}}
\put(1036,265){\makebox(0,0){$\star$}}
\put(1076,302){\makebox(0,0){$\star$}}
\put(1117,328){\makebox(0,0){$\star$}}
\put(1157,353){\makebox(0,0){$\star$}}
\put(1198,372){\makebox(0,0){$\star$}}
\put(1239,388){\makebox(0,0){$\star$}}
\put(1280,395){\makebox(0,0){$\star$}}
\put(141,31){\usebox{\plotpoint}}
\put(131.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,31){\usebox{\plotpoint}}
\put(171.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,31){\usebox{\plotpoint}}
\put(212.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262,31){\usebox{\plotpoint}}
\put(252.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303,31){\usebox{\plotpoint}}
\put(293.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344,31){\usebox{\plotpoint}}
\put(334.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385,31){\usebox{\plotpoint}}
\put(375.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,31){\usebox{\plotpoint}}
\put(415.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466,31){\usebox{\plotpoint}}
\put(456.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506,31){\usebox{\plotpoint}}
\put(496.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547,31){\usebox{\plotpoint}}
\put(537.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588,32){\usebox{\plotpoint}}
\put(578.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629,33){\usebox{\plotpoint}}
\put(619.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669,35){\usebox{\plotpoint}}
\put(659.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(710,39){\usebox{\plotpoint}}
\put(700.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,46){\usebox{\plotpoint}}
\put(740.0,46.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,46.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792,57){\usebox{\plotpoint}}
\put(782.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832,75){\usebox{\plotpoint}}
\put(822.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(822.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873,104){\usebox{\plotpoint}}
\put(863.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913,137){\usebox{\plotpoint}}
\put(903.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954,178){\usebox{\plotpoint}}
\put(944.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(944.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995,222){\usebox{\plotpoint}}
\put(985.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036,265){\usebox{\plotpoint}}
\put(1026.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1076,302){\usebox{\plotpoint}}
\put(1066.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1066.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117,328){\usebox{\plotpoint}}
\put(1107.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157,353){\usebox{\plotpoint}}
\put(1147.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1147.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198,372){\usebox{\plotpoint}}
\put(1188.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1188.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239,388){\usebox{\plotpoint}}
\put(1229.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1229.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280,395){\usebox{\plotpoint}}
\put(1270.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1270.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(142,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,33){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,35){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713,40){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,51){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,71){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(844,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(888,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(976,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,455){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1283,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,31){\usebox{\plotpoint}}
\put(132.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186,31){\usebox{\plotpoint}}
\put(176.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230,31){\usebox{\plotpoint}}
\put(220.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(273,31){\usebox{\plotpoint}}
\put(263.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(318,31){\usebox{\plotpoint}}
\put(308.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362,31){\usebox{\plotpoint}}
\put(352.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405,31){\usebox{\plotpoint}}
\put(395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449,31){\usebox{\plotpoint}}
\put(439.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493,31){\usebox{\plotpoint}}
\put(483.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537,31){\usebox{\plotpoint}}
\put(527.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581,32){\usebox{\plotpoint}}
\put(571.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625,33){\usebox{\plotpoint}}
\put(615.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669,35){\usebox{\plotpoint}}
\put(659.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713,40){\usebox{\plotpoint}}
\put(703.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757,51){\usebox{\plotpoint}}
\put(747.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800,71){\usebox{\plotpoint}}
\put(790.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844,106){\usebox{\plotpoint}}
\put(834.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888,156){\usebox{\plotpoint}}
\put(878.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(878.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932,220){\usebox{\plotpoint}}
\put(922.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(922.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976,285){\usebox{\plotpoint}}
\put(966.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(966.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020,342){\usebox{\plotpoint}}
\put(1010.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064,392){\usebox{\plotpoint}}
\put(1054.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108,426){\usebox{\plotpoint}}
\put(1098.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1152,455){\usebox{\plotpoint}}
\put(1142.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1142.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195,477){\usebox{\plotpoint}}
\put(1185.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239,490){\usebox{\plotpoint}}
\put(1229.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1229.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1283,500){\usebox{\plotpoint}}
\put(1273.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1273.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(145,31){\circle*{18}}
\put(195,31){\circle*{18}}
\put(246,31){\circle*{18}}
\put(296,31){\circle*{18}}
\put(346,31){\circle*{18}}
\put(397,31){\circle*{18}}
\put(446,31){\circle*{18}}
\put(497,31){\circle*{18}}
\put(547,31){\circle*{18}}
\put(597,32){\circle*{18}}
\put(648,33){\circle*{18}}
\put(697,39){\circle*{18}}
\put(748,56){\circle*{18}}
\put(798,97){\circle*{18}}
\put(848,179){\circle*{18}}
\put(898,291){\circle*{18}}
\put(949,410){\circle*{18}}
\put(999,513){\circle*{18}}
\put(1049,592){\circle*{18}}
\put(1100,650){\circle*{18}}
\put(1149,689){\circle*{18}}
\put(1200,712){\circle*{18}}
\put(1250,729){\circle*{18}}
\put(1300,744){\circle*{18}}
\put(145,31){\usebox{\plotpoint}}
\put(135.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(135.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195,31){\usebox{\plotpoint}}
\put(185.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246,31){\usebox{\plotpoint}}
\put(236.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296,31){\usebox{\plotpoint}}
\put(286.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346,31){\usebox{\plotpoint}}
\put(336.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397,31){\usebox{\plotpoint}}
\put(387.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446,31){\usebox{\plotpoint}}
\put(436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497,31){\usebox{\plotpoint}}
\put(487.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(487.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547,31){\usebox{\plotpoint}}
\put(537.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,32){\usebox{\plotpoint}}
\put(587.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648,33){\usebox{\plotpoint}}
\put(638.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697,39){\usebox{\plotpoint}}
\put(687.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748,56){\usebox{\plotpoint}}
\put(738.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798,97){\usebox{\plotpoint}}
\put(788.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(848,179){\usebox{\plotpoint}}
\put(838.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(838.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898,291){\usebox{\plotpoint}}
\put(888.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949,410){\usebox{\plotpoint}}
\put(939.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999,513){\usebox{\plotpoint}}
\put(989.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1049,592){\usebox{\plotpoint}}
\put(1039.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100,650){\usebox{\plotpoint}}
\put(1090.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1090.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1149,689){\usebox{\plotpoint}}
\put(1139.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200,712){\usebox{\plotpoint}}
\put(1190.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250,729){\usebox{\plotpoint}}
\put(1240.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1300,744){\usebox{\plotpoint}}
\put(1290.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_pair_cool.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1275,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1211.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$10$}}}
\put(1211.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$20$}}}
\put(1211.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$30$}}}
\put(1211.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(342.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(564.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(787.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(1009.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1231.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(1231.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{267.640pt}{0.400pt}}
\put(-84,462){\makebox(0,0){{\Large{$S_{I\bar{I}}$}}}}
\put(675,-89){\makebox(0,0){{\large{calibrated cools}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,766){\circle*{18}}
\put(160,756){\circle*{18}}
\put(201,753){\circle*{18}}
\put(241,751){\circle*{18}}
\put(282,749){\circle*{18}}
\put(322,746){\circle*{18}}
\put(362,743){\circle*{18}}
\put(403,740){\circle*{18}}
\put(443,736){\circle*{18}}
\put(484,730){\circle*{18}}
\put(524,723){\circle*{18}}
\put(564,713){\circle*{18}}
\put(605,699){\circle*{18}}
\put(645,678){\circle*{18}}
\put(686,646){\circle*{18}}
\put(726,597){\circle*{18}}
\put(766,521){\circle*{18}}
\put(807,415){\circle*{18}}
\put(847,297){\circle*{18}}
\put(888,195){\circle*{18}}
\put(928,125){\circle*{18}}
\put(968,84){\circle*{18}}
\put(1009,61){\circle*{18}}
\put(1049,48){\circle*{18}}
\put(1090,42){\circle*{18}}
\put(1130,38){\circle*{18}}
\put(1170,36){\circle*{18}}
\put(1211,35){\circle*{18}}
\put(120,766){\circle{18}}
\put(139,759){\circle{18}}
\put(159,756){\circle{18}}
\put(178,755){\circle{18}}
\put(198,754){\circle{18}}
\put(217,752){\circle{18}}
\put(237,752){\circle{18}}
\put(256,751){\circle{18}}
\put(276,750){\circle{18}}
\put(295,749){\circle{18}}
\put(314,748){\circle{18}}
\put(334,746){\circle{18}}
\put(353,745){\circle{18}}
\put(373,744){\circle{18}}
\put(392,743){\circle{18}}
\put(412,741){\circle{18}}
\put(431,739){\circle{18}}
\put(451,738){\circle{18}}
\put(470,736){\circle{18}}
\put(489,733){\circle{18}}
\put(509,731){\circle{18}}
\put(528,728){\circle{18}}
\put(548,725){\circle{18}}
\put(567,721){\circle{18}}
\put(587,717){\circle{18}}
\put(606,712){\circle{18}}
\put(626,706){\circle{18}}
\put(645,699){\circle{18}}
\put(664,691){\circle{18}}
\put(684,681){\circle{18}}
\put(703,669){\circle{18}}
\put(723,655){\circle{18}}
\put(742,637){\circle{18}}
\put(762,615){\circle{18}}
\put(781,589){\circle{18}}
\put(800,557){\circle{18}}
\put(820,518){\circle{18}}
\put(839,472){\circle{18}}
\put(859,421){\circle{18}}
\put(878,366){\circle{18}}
\put(898,311){\circle{18}}
\put(917,258){\circle{18}}
\put(937,210){\circle{18}}
\put(956,170){\circle{18}}
\put(975,137){\circle{18}}
\put(995,111){\circle{18}}
\put(1014,91){\circle{18}}
\put(1034,76){\circle{18}}
\put(1053,65){\circle{18}}
\put(1073,56){\circle{18}}
\put(1092,50){\circle{18}}
\end{picture}


==> plot_fig_rhosig_scaling.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.00$}}}
\put(1285.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{{$0.25$}}}
\put(1285.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$0.50$}}}
\put(1285.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$0.75$}}}
\put(1285.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$1.00$}}}
\put(1285.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{{$1.25$}}}
\put(1285.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1.50$}}}
\put(1285.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.01$}}}}
\put(318.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.02$}}}}
\put(515.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.03$}}}}
\put(713.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.04$}}}}
\put(910.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(1108.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.06$}}}}
\put(1305.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1305.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(-108,558){\makebox(0,0){{\Large{${l\surd\sigma}$}}}}
\put(712,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(412,316){\circle{18}}
\put(631,321){\circle{18}}
\put(1065,332){\circle{18}}
\put(412.0,301.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(402.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,312.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(621.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,320.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1055.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412,719){\circle*{18}}
\put(631,718){\circle*{18}}
\put(1065,691){\circle*{18}}
\put(412.0,711.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(402.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,714.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(621.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,687.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1055.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,741){\usebox{\plotpoint}}
\put(120.00,741.00){\usebox{\plotpoint}}
\put(140.68,739.28){\usebox{\plotpoint}}
\multiput(144,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.41,738.55){\usebox{\plotpoint}}
\multiput(168,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(182.13,737.82){\usebox{\plotpoint}}
\put(202.82,736.10){\usebox{\plotpoint}}
\multiput(204,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.54,735.37){\usebox{\plotpoint}}
\multiput(228,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.27,734.64){\usebox{\plotpoint}}
\multiput(252,734)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(264.96,733.00){\usebox{\plotpoint}}
\put(285.68,732.19){\usebox{\plotpoint}}
\multiput(288,732)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(306.38,731.00){\usebox{\plotpoint}}
\multiput(312,731)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(327.09,730.00){\usebox{\plotpoint}}
\multiput(335,730)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(347.80,728.93){\usebox{\plotpoint}}
\put(368.52,728.00){\usebox{\plotpoint}}
\multiput(371,728)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(389.24,727.00){\usebox{\plotpoint}}
\multiput(395,727)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(409.94,725.76){\usebox{\plotpoint}}
\put(430.66,725.00){\usebox{\plotpoint}}
\multiput(431,725)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(451.35,723.30){\usebox{\plotpoint}}
\multiput(455,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.07,722.58){\usebox{\plotpoint}}
\multiput(479,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(492.80,721.85){\usebox{\plotpoint}}
\put(513.48,720.13){\usebox{\plotpoint}}
\multiput(515,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(534.21,719.40){\usebox{\plotpoint}}
\multiput(539,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(554.93,718.67){\usebox{\plotpoint}}
\multiput(563,718)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(575.62,717.00){\usebox{\plotpoint}}
\put(596.34,716.22){\usebox{\plotpoint}}
\multiput(599,716)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(617.05,715.00){\usebox{\plotpoint}}
\multiput(623,715)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(637.76,714.00){\usebox{\plotpoint}}
\put(658.48,713.04){\usebox{\plotpoint}}
\multiput(659,713)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(679.19,712.00){\usebox{\plotpoint}}
\multiput(683,712)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(699.90,711.00){\usebox{\plotpoint}}
\multiput(707,711)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(720.60,709.78){\usebox{\plotpoint}}
\put(741.33,709.00){\usebox{\plotpoint}}
\multiput(742,709)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(762.01,707.33){\usebox{\plotpoint}}
\multiput(766,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(782.74,706.61){\usebox{\plotpoint}}
\multiput(790,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(803.46,705.88){\usebox{\plotpoint}}
\put(824.15,704.15){\usebox{\plotpoint}}
\multiput(826,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(844.87,703.43){\usebox{\plotpoint}}
\multiput(850,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(865.60,702.70){\usebox{\plotpoint}}
\multiput(874,702)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(886.28,701.00){\usebox{\plotpoint}}
\put(907.01,700.25){\usebox{\plotpoint}}
\multiput(910,700)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(927.71,699.00){\usebox{\plotpoint}}
\multiput(934,699)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(948.42,698.00){\usebox{\plotpoint}}
\put(969.14,697.07){\usebox{\plotpoint}}
\multiput(970,697)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(989.85,696.00){\usebox{\plotpoint}}
\multiput(994,696)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1010.55,694.62){\usebox{\plotpoint}}
\multiput(1018,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.28,693.89){\usebox{\plotpoint}}
\put(1051.99,693.00){\usebox{\plotpoint}}
\multiput(1054,693)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1072.68,691.44){\usebox{\plotpoint}}
\multiput(1078,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.41,690.72){\usebox{\plotpoint}}
\multiput(1102,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.13,689.91){\usebox{\plotpoint}}
\put(1134.82,688.18){\usebox{\plotpoint}}
\multiput(1137,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1155.54,687.45){\usebox{\plotpoint}}
\multiput(1161,687)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1176.24,686.00){\usebox{\plotpoint}}
\put(1196.95,685.00){\usebox{\plotpoint}}
\multiput(1197,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1217.67,684.28){\usebox{\plotpoint}}
\multiput(1221,684)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1238.38,683.00){\usebox{\plotpoint}}
\multiput(1245,683)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1259.09,682.00){\usebox{\plotpoint}}
\put(1279.81,681.10){\usebox{\plotpoint}}
\multiput(1281,681)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1300.52,680.00){\usebox{\plotpoint}}
\put(1305,680){\usebox{\plotpoint}}
\put(120,309){\usebox{\plotpoint}}
\put(120.00,309.00){\usebox{\plotpoint}}
\put(140.73,309.73){\usebox{\plotpoint}}
\multiput(144,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.47,310.00){\usebox{\plotpoint}}
\multiput(168,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(182.22,310.18){\usebox{\plotpoint}}
\put(202.94,311.00){\usebox{\plotpoint}}
\multiput(204,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.67,311.64){\usebox{\plotpoint}}
\multiput(228,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.41,312.00){\usebox{\plotpoint}}
\multiput(252,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(265.16,312.10){\usebox{\plotpoint}}
\put(285.88,313.00){\usebox{\plotpoint}}
\multiput(288,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.61,313.55){\usebox{\plotpoint}}
\multiput(312,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.35,314.00){\usebox{\plotpoint}}
\multiput(335,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.10,314.09){\usebox{\plotpoint}}
\put(368.82,315.00){\usebox{\plotpoint}}
\multiput(371,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.55,315.55){\usebox{\plotpoint}}
\multiput(395,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.29,316.00){\usebox{\plotpoint}}
\multiput(419,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.04,316.00){\usebox{\plotpoint}}
\put(451.76,317.00){\usebox{\plotpoint}}
\multiput(455,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.49,317.46){\usebox{\plotpoint}}
\multiput(479,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.22,318.00){\usebox{\plotpoint}}
\put(513.98,318.00){\usebox{\plotpoint}}
\multiput(515,318)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(534.69,319.00){\usebox{\plotpoint}}
\multiput(539,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.43,319.37){\usebox{\plotpoint}}
\multiput(563,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(576.16,320.00){\usebox{\plotpoint}}
\put(596.92,320.00){\usebox{\plotpoint}}
\multiput(599,320)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(617.63,321.00){\usebox{\plotpoint}}
\multiput(623,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.38,321.28){\usebox{\plotpoint}}
\multiput(647,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.10,322.00){\usebox{\plotpoint}}
\put(679.86,322.00){\usebox{\plotpoint}}
\multiput(683,322)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(700.57,323.00){\usebox{\plotpoint}}
\multiput(707,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.32,323.28){\usebox{\plotpoint}}
\multiput(730,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.04,324.00){\usebox{\plotpoint}}
\put(762.80,324.00){\usebox{\plotpoint}}
\multiput(766,324)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(783.51,325.00){\usebox{\plotpoint}}
\multiput(790,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(804.26,325.19){\usebox{\plotpoint}}
\put(824.98,326.00){\usebox{\plotpoint}}
\multiput(826,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(845.74,326.00){\usebox{\plotpoint}}
\multiput(850,326)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(866.45,327.00){\usebox{\plotpoint}}
\multiput(874,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.20,327.10){\usebox{\plotpoint}}
\put(907.92,328.00){\usebox{\plotpoint}}
\multiput(910,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(928.67,328.00){\usebox{\plotpoint}}
\multiput(934,328)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(949.39,329.00){\usebox{\plotpoint}}
\multiput(958,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.14,329.01){\usebox{\plotpoint}}
\put(990.86,330.00){\usebox{\plotpoint}}
\multiput(994,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.61,330.00){\usebox{\plotpoint}}
\multiput(1018,330)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1032.33,331.00){\usebox{\plotpoint}}
\put(1053.08,331.00){\usebox{\plotpoint}}
\multiput(1054,331)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1073.80,332.00){\usebox{\plotpoint}}
\multiput(1078,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.55,332.00){\usebox{\plotpoint}}
\multiput(1102,332)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1115.26,333.00){\usebox{\plotpoint}}
\put(1136.02,333.00){\usebox{\plotpoint}}
\multiput(1137,333)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1156.73,334.00){\usebox{\plotpoint}}
\multiput(1161,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.49,334.00){\usebox{\plotpoint}}
\multiput(1185,334)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1198.20,335.00){\usebox{\plotpoint}}
\put(1218.96,335.00){\usebox{\plotpoint}}
\multiput(1221,335)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1239.67,336.00){\usebox{\plotpoint}}
\multiput(1245,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.41,336.28){\usebox{\plotpoint}}
\multiput(1269,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.14,337.00){\usebox{\plotpoint}}
\put(1301.89,337.00){\usebox{\plotpoint}}
\put(1305,337){\usebox{\plotpoint}}
\end{picture}


==> plot_fig_sameopp_largecut.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$-2$}}}
\put(1136.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{{$-1$}}}
\put(1136.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{{$0$}}}
\put(1136.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{{$1$}}}
\put(1136.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{{$2$}}}
\put(1136.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$3$}}}
\put(1136.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(293.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(465.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(638.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(811.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(983.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1156.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(-168,558){\makebox(0,0){{\large{$N_{same}-N_{opp}$}}}}
\put(638,-89){\makebox(0,0){{\large{$\rho_{ref}$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,376){\makebox(0,0){$\times$}}
\put(163,376){\makebox(0,0){$\times$}}
\put(206,376){\makebox(0,0){$\times$}}
\put(250,369){\makebox(0,0){$\times$}}
\put(293,366){\makebox(0,0){$\times$}}
\put(336,198){\makebox(0,0){$\times$}}
\put(379,200){\makebox(0,0){$\times$}}
\put(422,163){\makebox(0,0){$\times$}}
\put(465,134){\makebox(0,0){$\times$}}
\put(509,139){\makebox(0,0){$\times$}}
\put(552,161){\makebox(0,0){$\times$}}
\put(595,178){\makebox(0,0){$\times$}}
\put(638,211){\makebox(0,0){$\times$}}
\put(681,277){\makebox(0,0){$\times$}}
\put(724,333){\makebox(0,0){$\times$}}
\put(768,389){\makebox(0,0){$\times$}}
\put(811,436){\makebox(0,0){$\times$}}
\put(854,442){\makebox(0,0){$\times$}}
\put(897,513){\makebox(0,0){$\times$}}
\put(940,496){\makebox(0,0){$\times$}}
\put(983,533){\makebox(0,0){$\times$}}
\put(1027,547){\makebox(0,0){$\times$}}
\put(1070,509){\makebox(0,0){$\times$}}
\put(1113,504){\makebox(0,0){$\times$}}
\put(1156,376){\makebox(0,0){$\times$}}
\put(120,376){\usebox{\plotpoint}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,376){\usebox{\plotpoint}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,376){\usebox{\plotpoint}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(240.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,349.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(283.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,173.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(326.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,172.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(369.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,146.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(412.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,119.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(455.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,132.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(499.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,155.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(542.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,174.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(628.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,272.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(671.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,328.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(714.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,383.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(758.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,427.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(801.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,428.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(844.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,494.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(887.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,473.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(930.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,510.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(973.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,523.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1017.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,487.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1060.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,481.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1103.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,376){\usebox{\plotpoint}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,93){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(724,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(897,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(983,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,376){\usebox{\plotpoint}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,376){\usebox{\plotpoint}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,376){\usebox{\plotpoint}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(240.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,322.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(283.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,127.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(326.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,150.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(369.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,124.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(412.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,76.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(455.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,129.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(499.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,137.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(542.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,175.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(585.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,215.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,293.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(671.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,356.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(714.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,410.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(758.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,469.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(801.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,488.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(844.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,551.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(887.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,543.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(930.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,618.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(973.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,539.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1017.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,550.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1060.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,482.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1103.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,376){\usebox{\plotpoint}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,376){\circle{18}}
\put(163,376){\circle{18}}
\put(206,376){\circle{18}}
\put(250,355){\circle{18}}
\put(293,327){\circle{18}}
\put(336,136){\circle{18}}
\put(379,233){\circle{18}}
\put(422,154){\circle{18}}
\put(465,104){\circle{18}}
\put(509,152){\circle{18}}
\put(552,141){\circle{18}}
\put(595,189){\circle{18}}
\put(638,228){\circle{18}}
\put(681,316){\circle{18}}
\put(724,396){\circle{18}}
\put(768,440){\circle{18}}
\put(811,509){\circle{18}}
\put(854,561){\circle{18}}
\put(897,629){\circle{18}}
\put(940,622){\circle{18}}
\put(983,680){\circle{18}}
\put(1027,626){\circle{18}}
\put(1070,616){\circle{18}}
\put(1113,547){\circle{18}}
\put(1156,376){\circle{18}}
\put(120,376){\usebox{\plotpoint}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,376){\usebox{\plotpoint}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,376){\usebox{\plotpoint}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,342.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(240.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,298.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(283.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,94.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(326.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,193.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(369.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,123.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(412.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,87.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(455.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,140.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(499.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,132.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(542.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,182.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(585.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,221.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(628.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,310.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(671.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,387.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(714.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,429.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(758.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,492.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(801.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,534.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(844.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,598.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(887.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,584.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(930.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,638.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(973.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,578.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1017.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,577.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1060.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,502.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1103.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,376){\usebox{\plotpoint}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_sameopp_nocut23.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$-3$}}}
\put(1136.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$-2$}}}
\put(1136.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$-1$}}}
\put(1136.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$0$}}}
\put(1136.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1$}}}
\put(1136.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(293.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(465.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(638.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(811.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(983.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1156.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(-168,558){\makebox(0,0){{\large{$N_{same}-N_{opp}$}}}}
\put(638,-89){\makebox(0,0){{\large{$\rho_{ref}$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,678){\makebox(0,0){$\times$}}
\put(163,678){\makebox(0,0){$\times$}}
\put(206,678){\makebox(0,0){$\times$}}
\put(250,662){\makebox(0,0){$\times$}}
\put(293,563){\makebox(0,0){$\times$}}
\put(336,707){\makebox(0,0){$\times$}}
\put(379,574){\makebox(0,0){$\times$}}
\put(422,664){\makebox(0,0){$\times$}}
\put(465,654){\makebox(0,0){$\times$}}
\put(509,582){\makebox(0,0){$\times$}}
\put(552,575){\makebox(0,0){$\times$}}
\put(595,552){\makebox(0,0){$\times$}}
\put(638,480){\makebox(0,0){$\times$}}
\put(681,470){\makebox(0,0){$\times$}}
\put(724,428){\makebox(0,0){$\times$}}
\put(768,396){\makebox(0,0){$\times$}}
\put(811,315){\makebox(0,0){$\times$}}
\put(854,253){\makebox(0,0){$\times$}}
\put(897,379){\makebox(0,0){$\times$}}
\put(940,170){\makebox(0,0){$\times$}}
\put(983,271){\makebox(0,0){$\times$}}
\put(1027,360){\makebox(0,0){$\times$}}
\put(1070,475){\makebox(0,0){$\times$}}
\put(1113,397){\makebox(0,0){$\times$}}
\put(1156,678){\makebox(0,0){$\times$}}
\put(120,678){\usebox{\plotpoint}}
\put(110.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,678){\usebox{\plotpoint}}
\put(153.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,678){\usebox{\plotpoint}}
\put(196.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,632.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(240.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,493.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(283.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,598.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(326.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,454.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(369.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,568.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(412.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,606.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(455.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,544.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(499.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,542.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(542.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,525.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(585.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,467.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(628.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,455.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(671.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,404.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(714.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,365.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(758.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,266.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(801.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,183.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(844.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,265.0){\rule[-0.200pt]{0.400pt}{54.925pt}}
\put(887.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,48.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(930.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,165.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(973.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,248.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(1017.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,364.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1060.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,282.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(1103.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,678){\usebox{\plotpoint}}
\put(1146.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_sameopp_nocut46.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$-3$}}}
\put(1136.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$-2$}}}
\put(1136.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$-1$}}}
\put(1136.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$0$}}}
\put(1136.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1$}}}
\put(1136.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(293.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(465.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(638.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(811.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(983.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1156.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(-168,558){\makebox(0,0){{\large{$N_{same}-N_{opp}$}}}}
\put(638,-89){\makebox(0,0){{\large{$\rho_{ref}$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,678){\makebox(0,0){$\times$}}
\put(163,678){\makebox(0,0){$\times$}}
\put(206,678){\makebox(0,0){$\times$}}
\put(250,678){\makebox(0,0){$\times$}}
\put(293,725){\makebox(0,0){$\times$}}
\put(336,701){\makebox(0,0){$\times$}}
\put(379,546){\makebox(0,0){$\times$}}
\put(422,500){\makebox(0,0){$\times$}}
\put(465,588){\makebox(0,0){$\times$}}
\put(509,567){\makebox(0,0){$\times$}}
\put(552,636){\makebox(0,0){$\times$}}
\put(595,474){\makebox(0,0){$\times$}}
\put(638,495){\makebox(0,0){$\times$}}
\put(681,519){\makebox(0,0){$\times$}}
\put(724,502){\makebox(0,0){$\times$}}
\put(768,503){\makebox(0,0){$\times$}}
\put(811,475){\makebox(0,0){$\times$}}
\put(854,439){\makebox(0,0){$\times$}}
\put(897,432){\makebox(0,0){$\times$}}
\put(940,443){\makebox(0,0){$\times$}}
\put(983,494){\makebox(0,0){$\times$}}
\put(1027,389){\makebox(0,0){$\times$}}
\put(1070,382){\makebox(0,0){$\times$}}
\put(1113,626){\makebox(0,0){$\times$}}
\put(1156,678){\makebox(0,0){$\times$}}
\put(120,678){\usebox{\plotpoint}}
\put(110.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,678){\usebox{\plotpoint}}
\put(153.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,678){\usebox{\plotpoint}}
\put(196.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250,678){\usebox{\plotpoint}}
\put(240.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,689.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(283.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,643.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(326.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,481.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(369.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,427.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(412.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,521.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(455.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,504.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(499.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,584.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(542.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,438.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(585.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,468.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(628.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,490.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(671.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,485.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(714.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,485.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(758.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,453.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(801.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,412.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(844.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,398.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(887.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,401.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(930.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,419.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(973.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,316.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1017.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,313.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1060.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,566.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1103.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,678){\usebox{\plotpoint}}
\put(1146.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_sameopp_smallcut.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$-2$}}}
\put(1136.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$-1$}}}
\put(1136.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$0$}}}
\put(1136.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1$}}}
\put(1136.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(293.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(465.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(638.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(811.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(983.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1156.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(1156.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{249.572pt}{0.400pt}}
\put(-168,558){\makebox(0,0){{\large{$N_{same}-N_{opp}$}}}}
\put(638,-89){\makebox(0,0){{\large{$\rho_{ref}$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,606){\makebox(0,0){$\times$}}
\put(163,606){\makebox(0,0){$\times$}}
\put(206,606){\makebox(0,0){$\times$}}
\put(250,597){\makebox(0,0){$\times$}}
\put(293,564){\makebox(0,0){$\times$}}
\put(336,569){\makebox(0,0){$\times$}}
\put(379,492){\makebox(0,0){$\times$}}
\put(422,477){\makebox(0,0){$\times$}}
\put(465,497){\makebox(0,0){$\times$}}
\put(509,496){\makebox(0,0){$\times$}}
\put(552,482){\makebox(0,0){$\times$}}
\put(595,464){\makebox(0,0){$\times$}}
\put(638,440){\makebox(0,0){$\times$}}
\put(681,415){\makebox(0,0){$\times$}}
\put(724,404){\makebox(0,0){$\times$}}
\put(768,387){\makebox(0,0){$\times$}}
\put(811,378){\makebox(0,0){$\times$}}
\put(854,384){\makebox(0,0){$\times$}}
\put(897,359){\makebox(0,0){$\times$}}
\put(940,410){\makebox(0,0){$\times$}}
\put(983,458){\makebox(0,0){$\times$}}
\put(1027,445){\makebox(0,0){$\times$}}
\put(1070,481){\makebox(0,0){$\times$}}
\put(1113,473){\makebox(0,0){$\times$}}
\put(1156,606){\makebox(0,0){$\times$}}
\put(120,606){\usebox{\plotpoint}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,606){\usebox{\plotpoint}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,606){\usebox{\plotpoint}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,591.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(240.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,546.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(283.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,543.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(326.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,460.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(369.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,454.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(412.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,481.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(455.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,487.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(499.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,475.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(542.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,458.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(585.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,436.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(628.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,398.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(714.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,379.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(758.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,366.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(801.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,363.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(844.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,336.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(887.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,378.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(930.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,428.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(973.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,408.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1017.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,454.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1060.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,440.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1103.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,606){\usebox{\plotpoint}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,574){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,543){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,535){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,504){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,468){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(724,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(897,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(983,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1070,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,606){\usebox{\plotpoint}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,606){\usebox{\plotpoint}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,606){\usebox{\plotpoint}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,606.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(240.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,517.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(283.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,539.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(326.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,493.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(369.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,504.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(412.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,514.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(455.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,515.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(499.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,526.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(542.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,496.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(585.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,461.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,417.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(671.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,384.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(714.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,329.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(758.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,288.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(801.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,230.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(844.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,219.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(887.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,270.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(930.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,273.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(973.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,294.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1017.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,356.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1060.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,399.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1103.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,606){\usebox{\plotpoint}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,606){\circle{18}}
\put(163,606){\circle{18}}
\put(206,606){\circle{18}}
\put(250,620){\circle{18}}
\put(293,590){\circle{18}}
\put(336,600){\circle{18}}
\put(379,569){\circle{18}}
\put(422,626){\circle{18}}
\put(465,606){\circle{18}}
\put(509,573){\circle{18}}
\put(552,592){\circle{18}}
\put(595,554){\circle{18}}
\put(638,512){\circle{18}}
\put(681,449){\circle{18}}
\put(724,380){\circle{18}}
\put(768,310){\circle{18}}
\put(811,250){\circle{18}}
\put(854,152){\circle{18}}
\put(897,124){\circle{18}}
\put(940,171){\circle{18}}
\put(983,150){\circle{18}}
\put(1027,208){\circle{18}}
\put(1070,325){\circle{18}}
\put(1113,370){\circle{18}}
\put(1156,606){\circle{18}}
\put(120,606){\usebox{\plotpoint}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163,606){\usebox{\plotpoint}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,606){\usebox{\plotpoint}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,552.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(283.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,551.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(326.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,513.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(369.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,581.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(412.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,581.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(455.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,557.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(499.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,579.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(542.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,543.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(585.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,504.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(628.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,441.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(671.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,369.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(714.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,296.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(758.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,227.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(801.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,117.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(844.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,80.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(887.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,108.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(930.0,108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,93.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(973.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,136.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1017.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,275.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1060.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,311.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1103.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,606){\usebox{\plotpoint}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_size_SQ23.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{{$10$}}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{{$20$}}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{{$30$}}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(311.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(502.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(693.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(883.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1074.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1265.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$N(\rho)$}}}}
\put(788,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\circle{18}}
\put(168,31){\circle{18}}
\put(215,31){\circle{18}}
\put(263,46){\circle{18}}
\put(311,65){\circle{18}}
\put(359,139){\circle{18}}
\put(406,213){\circle{18}}
\put(454,292){\circle{18}}
\put(502,637){\circle{18}}
\put(549,652){\circle{18}}
\put(597,415){\circle{18}}
\put(645,149){\circle{18}}
\put(693,31){\circle{18}}
\put(740,31){\circle{18}}
\put(788,31){\circle{18}}
\put(836,31){\circle{18}}
\put(883,31){\circle{18}}
\put(931,31){\circle{18}}
\put(979,31){\circle{18}}
\put(1027,31){\circle{18}}
\put(1074,31){\circle{18}}
\put(1122,31){\circle{18}}
\put(1170,31){\circle{18}}
\put(1217,31){\circle{18}}
\put(1265,31){\circle{18}}
\put(1313,31){\circle{18}}
\put(1361,31){\circle{18}}
\put(1408,31){\circle{18}}
\put(1456,31){\circle{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168,31){\usebox{\plotpoint}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215,31){\usebox{\plotpoint}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,40.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(253.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,59.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(301.0,59.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,123.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(349.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,179.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(396.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,241.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(444.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,624.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(492.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,595.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(539.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,370.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(587.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,128.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(635.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693,31){\usebox{\plotpoint}}
\put(683.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,31){\usebox{\plotpoint}}
\put(730.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788,31){\usebox{\plotpoint}}
\put(778.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836,31){\usebox{\plotpoint}}
\put(826.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883,31){\usebox{\plotpoint}}
\put(873.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931,31){\usebox{\plotpoint}}
\put(921.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979,31){\usebox{\plotpoint}}
\put(969.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027,31){\usebox{\plotpoint}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074,31){\usebox{\plotpoint}}
\put(1064.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122,31){\usebox{\plotpoint}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170,31){\usebox{\plotpoint}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217,31){\usebox{\plotpoint}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1265,31){\usebox{\plotpoint}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313,31){\usebox{\plotpoint}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361,31){\usebox{\plotpoint}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408,31){\usebox{\plotpoint}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle*{18}}
\put(168,31){\circle*{18}}
\put(215,31){\circle*{18}}
\put(263,36){\circle*{18}}
\put(311,65){\circle*{18}}
\put(359,130){\circle*{18}}
\put(406,179){\circle*{18}}
\put(454,282){\circle*{18}}
\put(502,381){\circle*{18}}
\put(549,533){\circle*{18}}
\put(597,617){\circle*{18}}
\put(645,627){\circle*{18}}
\put(693,573){\circle*{18}}
\put(740,400){\circle*{18}}
\put(788,277){\circle*{18}}
\put(836,174){\circle*{18}}
\put(883,149){\circle*{18}}
\put(931,90){\circle*{18}}
\put(979,61){\circle*{18}}
\put(1027,51){\circle*{18}}
\put(1074,51){\circle*{18}}
\put(1122,31){\circle*{18}}
\put(1170,41){\circle*{18}}
\put(1217,31){\circle*{18}}
\put(1265,31){\circle*{18}}
\put(1313,36){\circle*{18}}
\put(1361,31){\circle*{18}}
\put(1408,31){\circle*{18}}
\put(1456,31){\circle*{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168,31){\usebox{\plotpoint}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215,31){\usebox{\plotpoint}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,31.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(253.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,53.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(301.0,53.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,78.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,112.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(349.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,153.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(396.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,239.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(444.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,328.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(492.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,457.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(539.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,576.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(587.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,591.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(635.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,498.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(683.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,370.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(730.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,260.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(778.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,154.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(826.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,115.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(873.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931.0,84.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(921.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,46.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(969.0,46.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,36.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1017.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,65.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,39.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1064.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122,31){\usebox{\plotpoint}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,35.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1160.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217,31){\usebox{\plotpoint}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1265,31){\usebox{\plotpoint}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,31.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361,31){\usebox{\plotpoint}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408,31){\usebox{\plotpoint}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_size_SQ46.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$10$}}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$15$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(311.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(502.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(693.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(883.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1074.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1265.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$N(\rho)$}}}}
\put(788,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\circle{18}}
\put(168,31){\circle{18}}
\put(215,31){\circle{18}}
\put(263,42){\circle{18}}
\put(311,42){\circle{18}}
\put(359,157){\circle{18}}
\put(406,226){\circle{18}}
\put(454,272){\circle{18}}
\put(502,456){\circle{18}}
\put(549,387){\circle{18}}
\put(597,583){\circle{18}}
\put(645,422){\circle{18}}
\put(693,272){\circle{18}}
\put(740,134){\circle{18}}
\put(788,42){\circle{18}}
\put(836,31){\circle{18}}
\put(883,31){\circle{18}}
\put(931,31){\circle{18}}
\put(979,31){\circle{18}}
\put(1027,31){\circle{18}}
\put(1074,31){\circle{18}}
\put(1122,31){\circle{18}}
\put(1170,31){\circle{18}}
\put(1217,31){\circle{18}}
\put(1265,31){\circle{18}}
\put(1313,31){\circle{18}}
\put(1361,31){\circle{18}}
\put(1408,31){\circle{18}}
\put(1456,31){\circle{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168,31){\usebox{\plotpoint}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215,31){\usebox{\plotpoint}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(253.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(301.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,124.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(349.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,197.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(396.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,226.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(444.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,406.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(492.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,316.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(539.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,524.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(587.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,366.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(635.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,234.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(683.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,101.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(730.0,101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(778.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836,31){\usebox{\plotpoint}}
\put(826.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883,31){\usebox{\plotpoint}}
\put(873.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931,31){\usebox{\plotpoint}}
\put(921.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979,31){\usebox{\plotpoint}}
\put(969.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027,31){\usebox{\plotpoint}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074,31){\usebox{\plotpoint}}
\put(1064.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122,31){\usebox{\plotpoint}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170,31){\usebox{\plotpoint}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217,31){\usebox{\plotpoint}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1265,31){\usebox{\plotpoint}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313,31){\usebox{\plotpoint}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361,31){\usebox{\plotpoint}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408,31){\usebox{\plotpoint}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle*{18}}
\put(168,31){\circle*{18}}
\put(215,31){\circle*{18}}
\put(263,31){\circle*{18}}
\put(311,42){\circle*{18}}
\put(359,157){\circle*{18}}
\put(406,226){\circle*{18}}
\put(454,261){\circle*{18}}
\put(502,330){\circle*{18}}
\put(549,399){\circle*{18}}
\put(597,548){\circle*{18}}
\put(645,422){\circle*{18}}
\put(693,376){\circle*{18}}
\put(740,445){\circle*{18}}
\put(788,261){\circle*{18}}
\put(836,123){\circle*{18}}
\put(883,111){\circle*{18}}
\put(931,77){\circle*{18}}
\put(979,123){\circle*{18}}
\put(1027,54){\circle*{18}}
\put(1074,88){\circle*{18}}
\put(1122,65){\circle*{18}}
\put(1170,31){\circle*{18}}
\put(1217,42){\circle*{18}}
\put(1265,42){\circle*{18}}
\put(1313,42){\circle*{18}}
\put(1361,42){\circle*{18}}
\put(1408,31){\circle*{18}}
\put(1456,31){\circle*{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168,31){\usebox{\plotpoint}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(158.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215,31){\usebox{\plotpoint}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263,31){\usebox{\plotpoint}}
\put(253.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(301.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,124.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(349.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,197.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(396.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,216.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(444.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,266.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(492.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,329.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(539.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,500.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(587.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,384.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(635.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,318.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(683.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,395.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(730.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,243.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(778.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,94.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(826.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,82.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(873.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931.0,43.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(921.0,43.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,100.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(969.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,40.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1017.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,70.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1064.0,70.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,42.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1112.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,88.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170,31){\usebox{\plotpoint}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1265.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1255.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1255.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361.0,31.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1351.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408,31){\usebox{\plotpoint}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_size_beta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$0.8$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(565.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(1011.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,558){\makebox(0,0){{\Large{$D(\rho)$}}}}
\put(788,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(138,31){\circle*{18}}
\put(174,31){\circle*{18}}
\put(210,31){\circle*{18}}
\put(245,31){\circle*{18}}
\put(281,37){\circle*{18}}
\put(317,46){\circle*{18}}
\put(353,49){\circle*{18}}
\put(389,73){\circle*{18}}
\put(424,97){\circle*{18}}
\put(460,162){\circle*{18}}
\put(496,223){\circle*{18}}
\put(532,337){\circle*{18}}
\put(568,446){\circle*{18}}
\put(603,545){\circle*{18}}
\put(639,645){\circle*{18}}
\put(675,645){\circle*{18}}
\put(711,558){\circle*{18}}
\put(747,464){\circle*{18}}
\put(782,323){\circle*{18}}
\put(818,201){\circle*{18}}
\put(854,125){\circle*{18}}
\put(890,80){\circle*{18}}
\put(926,58){\circle*{18}}
\put(961,46){\circle*{18}}
\put(997,40){\circle*{18}}
\put(1033,34){\circle*{18}}
\put(1069,34){\circle*{18}}
\put(1105,33){\circle*{18}}
\put(1140,32){\circle*{18}}
\put(1176,32){\circle*{18}}
\put(1212,33){\circle*{18}}
\put(1248,31){\circle*{18}}
\put(1284,31){\circle*{18}}
\put(1319,31){\circle*{18}}
\put(1355,31){\circle*{18}}
\put(1391,31){\circle*{18}}
\put(1427,31){\circle*{18}}
\put(138,31){\usebox{\plotpoint}}
\put(128.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(128.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174,31){\usebox{\plotpoint}}
\put(164.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,31){\usebox{\plotpoint}}
\put(200.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245,31){\usebox{\plotpoint}}
\put(235.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,36.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,44.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.0,44.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,47.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(343.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,69.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(379.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,93.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(414.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,155.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(450.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,216.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(486.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,327.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(558.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,533.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(593.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,630.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(629.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,632.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(665.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(711.0,545.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(701.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,452.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(737.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,313.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,194.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(808.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(844.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,77.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(880.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,55.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(916.0,55.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,61.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,44.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(951.0,44.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,49.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,38.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(987.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033.0,33.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1023.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1023.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,33.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,32.0){\usebox{\plotpoint}}
\put(1095.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1095.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,31.0){\usebox{\plotpoint}}
\put(1130.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1130.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1176.0,32.0){\usebox{\plotpoint}}
\put(1166.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1166.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,32.0){\usebox{\plotpoint}}
\put(1202.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248,31){\usebox{\plotpoint}}
\put(1238.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284,31){\usebox{\plotpoint}}
\put(1274.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319,31){\usebox{\plotpoint}}
\put(1309.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1309.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1355,31){\usebox{\plotpoint}}
\put(1345.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1391,31){\usebox{\plotpoint}}
\put(1381.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1427,31){\usebox{\plotpoint}}
\put(1417.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(144,31){\circle{18}}
\put(193,31){\circle{18}}
\put(242,31){\circle{18}}
\put(290,36){\circle{18}}
\put(339,65){\circle{18}}
\put(388,93){\circle{18}}
\put(437,157){\circle{18}}
\put(485,237){\circle{18}}
\put(534,393){\circle{18}}
\put(583,542){\circle{18}}
\put(631,620){\circle{18}}
\put(680,590){\circle{18}}
\put(729,419){\circle{18}}
\put(777,241){\circle{18}}
\put(826,125){\circle{18}}
\put(875,70){\circle{18}}
\put(924,47){\circle{18}}
\put(972,39){\circle{18}}
\put(1021,38){\circle{18}}
\put(1070,36){\circle{18}}
\put(1118,36){\circle{18}}
\put(1167,33){\circle{18}}
\put(1216,32){\circle{18}}
\put(1264,32){\circle{18}}
\put(1313,31){\circle{18}}
\put(1362,31){\circle{18}}
\put(1410,31){\circle{18}}
\put(144,31){\usebox{\plotpoint}}
\put(134.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193,31){\usebox{\plotpoint}}
\put(183.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,31){\usebox{\plotpoint}}
\put(232.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,63.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(329.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,89.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(378.0,89.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,152.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(427.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,231.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(475.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,384.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(524.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,531.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(573.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,609.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(621.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,578.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(670.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,408.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(719.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,233.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(767.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,121.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(816.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,68.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(865.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,45.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(914.0,45.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,49.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,38.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(962.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,37.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1011.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1060.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1108.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,32.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1157.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1157.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,32.0){\usebox{\plotpoint}}
\put(1206.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1206.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,32.0){\usebox{\plotpoint}}
\put(1254.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,31.0){\usebox{\plotpoint}}
\put(1303.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1362,31){\usebox{\plotpoint}}
\put(1352.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,31){\usebox{\plotpoint}}
\put(1400.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134,31){\makebox(0,0){$\times$}}
\put(161,31){\makebox(0,0){$\times$}}
\put(188,31){\makebox(0,0){$\times$}}
\put(215,31){\makebox(0,0){$\times$}}
\put(242,31){\makebox(0,0){$\times$}}
\put(269,33){\makebox(0,0){$\times$}}
\put(296,33){\makebox(0,0){$\times$}}
\put(323,39){\makebox(0,0){$\times$}}
\put(350,54){\makebox(0,0){$\times$}}
\put(377,64){\makebox(0,0){$\times$}}
\put(404,75){\makebox(0,0){$\times$}}
\put(431,131){\makebox(0,0){$\times$}}
\put(458,157){\makebox(0,0){$\times$}}
\put(486,203){\makebox(0,0){$\times$}}
\put(513,259){\makebox(0,0){$\times$}}
\put(540,373){\makebox(0,0){$\times$}}
\put(567,425){\makebox(0,0){$\times$}}
\put(594,514){\makebox(0,0){$\times$}}
\put(621,568){\makebox(0,0){$\times$}}
\put(648,717){\makebox(0,0){$\times$}}
\put(675,684){\makebox(0,0){$\times$}}
\put(702,545){\makebox(0,0){$\times$}}
\put(729,504){\makebox(0,0){$\times$}}
\put(756,383){\makebox(0,0){$\times$}}
\put(783,311){\makebox(0,0){$\times$}}
\put(810,246){\makebox(0,0){$\times$}}
\put(838,157){\makebox(0,0){$\times$}}
\put(865,118){\makebox(0,0){$\times$}}
\put(892,91){\makebox(0,0){$\times$}}
\put(919,70){\makebox(0,0){$\times$}}
\put(946,54){\makebox(0,0){$\times$}}
\put(973,46){\makebox(0,0){$\times$}}
\put(1000,31){\makebox(0,0){$\times$}}
\put(1027,31){\makebox(0,0){$\times$}}
\put(1054,31){\makebox(0,0){$\times$}}
\put(1081,31){\makebox(0,0){$\times$}}
\put(1108,31){\makebox(0,0){$\times$}}
\put(1135,31){\makebox(0,0){$\times$}}
\put(1162,31){\makebox(0,0){$\times$}}
\put(1190,31){\makebox(0,0){$\times$}}
\put(1217,31){\makebox(0,0){$\times$}}
\put(1244,31){\makebox(0,0){$\times$}}
\put(1271,31){\makebox(0,0){$\times$}}
\put(1298,31){\makebox(0,0){$\times$}}
\put(1325,31){\makebox(0,0){$\times$}}
\put(1352,31){\makebox(0,0){$\times$}}
\put(1379,31){\makebox(0,0){$\times$}}
\put(1406,31){\makebox(0,0){$\times$}}
\put(1433,31){\makebox(0,0){$\times$}}
\put(134,31){\usebox{\plotpoint}}
\put(124.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(124.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,31){\usebox{\plotpoint}}
\put(151.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(188,31){\usebox{\plotpoint}}
\put(178.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(178.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215,31){\usebox{\plotpoint}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,31){\usebox{\plotpoint}}
\put(232.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,31.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,31.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(286.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,35.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(313.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,48.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(340.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,56.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(367.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,66.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(394.0,66.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,85.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,118.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(421.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,145.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(448.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,184.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(476.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,243.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(503.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,343.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(530.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,398.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(557.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,483.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(584.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,531.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(611.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,679.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(638.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,654.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(665.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,511.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(692.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,477.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(719.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,358.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(746.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,285.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(773.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,225.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(800.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(838.0,140.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(828.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,105.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(855.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(892.0,82.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(882.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(919.0,61.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(909.0,61.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(909.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,48.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(936.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,41.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(963.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000,31){\usebox{\plotpoint}}
\put(990.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027,31){\usebox{\plotpoint}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054,31){\usebox{\plotpoint}}
\put(1044.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1081,31){\usebox{\plotpoint}}
\put(1071.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108,31){\usebox{\plotpoint}}
\put(1098.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135,31){\usebox{\plotpoint}}
\put(1125.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1162,31){\usebox{\plotpoint}}
\put(1152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190,31){\usebox{\plotpoint}}
\put(1180.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217,31){\usebox{\plotpoint}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244,31){\usebox{\plotpoint}}
\put(1234.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1234.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1271,31){\usebox{\plotpoint}}
\put(1261.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1261.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1298,31){\usebox{\plotpoint}}
\put(1288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325,31){\usebox{\plotpoint}}
\put(1315.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352,31){\usebox{\plotpoint}}
\put(1342.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1342.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379,31){\usebox{\plotpoint}}
\put(1369.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1369.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1406,31){\usebox{\plotpoint}}
\put(1396.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1396.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1433,31){\usebox{\plotpoint}}
\put(1423.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1423.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_size_cool60.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{{$10$}}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{{$15$}}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{{$20$}}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{{$25$}}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{{$30$}}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(326.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(531.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(737,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(737.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(942.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1148.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1353.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$N(\rho)$}}}}
\put(788,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\makebox(0,0){$\times$}}
\put(171,31){\makebox(0,0){$\times$}}
\put(223,31){\makebox(0,0){$\times$}}
\put(274,36){\makebox(0,0){$\times$}}
\put(326,69){\makebox(0,0){$\times$}}
\put(377,101){\makebox(0,0){$\times$}}
\put(428,172){\makebox(0,0){$\times$}}
\put(480,263){\makebox(0,0){$\times$}}
\put(531,438){\makebox(0,0){$\times$}}
\put(582,605){\makebox(0,0){$\times$}}
\put(634,693){\makebox(0,0){$\times$}}
\put(685,659){\makebox(0,0){$\times$}}
\put(737,467){\makebox(0,0){$\times$}}
\put(788,267){\makebox(0,0){$\times$}}
\put(839,137){\makebox(0,0){$\times$}}
\put(891,75){\makebox(0,0){$\times$}}
\put(942,49){\makebox(0,0){$\times$}}
\put(994,40){\makebox(0,0){$\times$}}
\put(1045,39){\makebox(0,0){$\times$}}
\put(1096,37){\makebox(0,0){$\times$}}
\put(1148,36){\makebox(0,0){$\times$}}
\put(1199,33){\makebox(0,0){$\times$}}
\put(1250,32){\makebox(0,0){$\times$}}
\put(1302,32){\makebox(0,0){$\times$}}
\put(1353,31){\makebox(0,0){$\times$}}
\put(1405,31){\makebox(0,0){$\times$}}
\put(1456,31){\makebox(0,0){$\times$}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,31){\usebox{\plotpoint}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223,31){\usebox{\plotpoint}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,35.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,67.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(316.0,67.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,96.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,167.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(418.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,256.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(470.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,428.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,593.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(572.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,681.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(624.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,646.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(675.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,455.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(727.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,259.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(778.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,132.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(829.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,72.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(881.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,78.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,47.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(932.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,52.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,39.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,38.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1035.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,35.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1086.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,35.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1138.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,33.0){\usebox{\plotpoint}}
\put(1189.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1189.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,32.0){\usebox{\plotpoint}}
\put(1240.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,32.0){\usebox{\plotpoint}}
\put(1292.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,31.0){\usebox{\plotpoint}}
\put(1343.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1405,31){\usebox{\plotpoint}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle*{18}}
\put(171,31){\circle*{18}}
\put(223,31){\circle*{18}}
\put(274,35){\circle*{18}}
\put(326,63){\circle*{18}}
\put(377,89){\circle*{18}}
\put(428,131){\circle*{18}}
\put(480,207){\circle*{18}}
\put(531,300){\circle*{18}}
\put(582,402){\circle*{18}}
\put(634,486){\circle*{18}}
\put(685,468){\circle*{18}}
\put(737,409){\circle*{18}}
\put(788,282){\circle*{18}}
\put(839,159){\circle*{18}}
\put(891,96){\circle*{18}}
\put(942,57){\circle*{18}}
\put(994,44){\circle*{18}}
\put(1045,38){\circle*{18}}
\put(1096,35){\circle*{18}}
\put(1148,34){\circle*{18}}
\put(1199,32){\circle*{18}}
\put(1250,31){\circle*{18}}
\put(1302,31){\circle*{18}}
\put(1353,32){\circle*{18}}
\put(1405,31){\circle*{18}}
\put(1456,31){\circle*{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,31){\usebox{\plotpoint}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223,31){\usebox{\plotpoint}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,34.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,37.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,60.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(316.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,66.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,86.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(367.0,86.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,126.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(418.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,200.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(470.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,291.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(521.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,394.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(572.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,475.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(624.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,459.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(675.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,399.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,273.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(778.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,153.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(829.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,92.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,55.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(932.0,55.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,42.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(984.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,46.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,36.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1035.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,34.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1086.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,33.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1138.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,32.0){\usebox{\plotpoint}}
\put(1189.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1189.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,31.0){\usebox{\plotpoint}}
\put(1240.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302,31){\usebox{\plotpoint}}
\put(1292.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,31.0){\usebox{\plotpoint}}
\put(1343.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1405.0,31.0){\usebox{\plotpoint}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1395.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle{18}}
\put(171,31){\circle{18}}
\put(223,31){\circle{18}}
\put(274,35){\circle{18}}
\put(326,59){\circle{18}}
\put(377,84){\circle{18}}
\put(428,110){\circle{18}}
\put(480,173){\circle{18}}
\put(531,231){\circle{18}}
\put(582,303){\circle{18}}
\put(634,342){\circle{18}}
\put(685,357){\circle{18}}
\put(737,299){\circle{18}}
\put(788,240){\circle{18}}
\put(839,152){\circle{18}}
\put(891,87){\circle{18}}
\put(942,59){\circle{18}}
\put(994,44){\circle{18}}
\put(1045,37){\circle{18}}
\put(1096,33){\circle{18}}
\put(1148,33){\circle{18}}
\put(1199,33){\circle{18}}
\put(1250,31){\circle{18}}
\put(1302,31){\circle{18}}
\put(1353,33){\circle{18}}
\put(1405,31){\circle{18}}
\put(1456,31){\circle{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,31){\usebox{\plotpoint}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223,31){\usebox{\plotpoint}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,34.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,57.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(316.0,57.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,61.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,81.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(367.0,81.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,88.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,106.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(418.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,167.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(470.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,223.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(521.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,295.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(572.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,333.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(624.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,347.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,290.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(727.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,233.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(778.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,146.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(829.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,83.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(881.0,83.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,56.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(932.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,62.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,42.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(984.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,46.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,36.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,33.0){\usebox{\plotpoint}}
\put(1086.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,33.0){\usebox{\plotpoint}}
\put(1138.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,32.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1189.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1189.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250,31){\usebox{\plotpoint}}
\put(1240.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,31.0){\usebox{\plotpoint}}
\put(1292.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,32.0){\usebox{\plotpoint}}
\put(1343.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1405,31){\usebox{\plotpoint}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(171,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,33){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,49){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,67){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,88){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(788,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(942,75){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,51){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,40){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,35){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1148,33){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,32){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1302,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1353,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1405,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1456,31){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,31){\usebox{\plotpoint}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223,31){\usebox{\plotpoint}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,32.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326.0,47.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(316.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,51.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,64.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(367.0,64.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,70.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,85.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(418.0,85.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,114.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(470.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,144.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(521.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,178.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(572.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,202.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(624.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,207.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(675.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,194.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(727.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,179.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(778.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,129.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(829.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,102.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,72.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(932.0,72.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,49.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(984.0,49.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,54.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,38.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1035.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,34.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1086.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,33.0){\usebox{\plotpoint}}
\put(1138.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,34.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,31.0){\usebox{\plotpoint}}
\put(1189.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1189.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250,32){\usebox{\plotpoint}}
\put(1240.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302,31){\usebox{\plotpoint}}
\put(1292.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353,31){\usebox{\plotpoint}}
\put(1343.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1405,31){\usebox{\plotpoint}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1395.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,31){\usebox{\plotpoint}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1446.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_fig_size_volume.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,117){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,290){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,634){\makebox(0,0)[r]{{$7$}}}
\put(1436.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{{$8$}}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,807){\makebox(0,0)[r]{{$9$}}}
\put(1436.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$10$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(287.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(454.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(621.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(955.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1122.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,19){\makebox(0,0){\shortstack{\\ \\ \\ {$14$}}}}
\put(1289.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$N(\rho)$}}}}
\put(788,-89){\makebox(0,0){{\large{$\rho$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120,31){\makebox(0,0){$\times$}}
\put(162,31){\makebox(0,0){$\times$}}
\put(204,31){\makebox(0,0){$\times$}}
\put(245,38){\makebox(0,0){$\times$}}
\put(287,96){\makebox(0,0){$\times$}}
\put(329,158){\makebox(0,0){$\times$}}
\put(371,232){\makebox(0,0){$\times$}}
\put(412,335){\makebox(0,0){$\times$}}
\put(454,446){\makebox(0,0){$\times$}}
\put(496,565){\makebox(0,0){$\times$}}
\put(538,653){\makebox(0,0){$\times$}}
\put(579,669){\makebox(0,0){$\times$}}
\put(621,627){\makebox(0,0){$\times$}}
\put(663,571){\makebox(0,0){$\times$}}
\put(705,391){\makebox(0,0){$\times$}}
\put(746,293){\makebox(0,0){$\times$}}
\put(788,186){\makebox(0,0){$\times$}}
\put(830,103){\makebox(0,0){$\times$}}
\put(872,61){\makebox(0,0){$\times$}}
\put(913,45){\makebox(0,0){$\times$}}
\put(955,39){\makebox(0,0){$\times$}}
\put(997,34){\makebox(0,0){$\times$}}
\put(1039,34){\makebox(0,0){$\times$}}
\put(1080,32){\makebox(0,0){$\times$}}
\put(1122,32){\makebox(0,0){$\times$}}
\put(1164,31){\makebox(0,0){$\times$}}
\put(1206,32){\makebox(0,0){$\times$}}
\put(1247,32){\makebox(0,0){$\times$}}
\put(1289,31){\makebox(0,0){$\times$}}
\put(1331,31){\makebox(0,0){$\times$}}
\put(1373,31){\makebox(0,0){$\times$}}
\put(1414,31){\makebox(0,0){$\times$}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,31){\usebox{\plotpoint}}
\put(152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204,31){\usebox{\plotpoint}}
\put(194.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,36.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,89.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(277.0,89.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,148.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(319.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,218.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(361.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,321.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(402.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,426.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(444.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,545.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(486.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,630.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(528.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,648.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(569.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(569.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,602.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(611.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,548.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(653.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,373.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(695.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,278.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(736.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,174.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(778.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(830.0,94.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(820.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,56.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(862.0,56.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,67.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,41.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(903.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(955.0,36.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(945.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(945.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,32.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(987.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,33.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1029.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,36.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,31.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1070.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,31){\usebox{\plotpoint}}
\put(1154.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1206.0,31.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1196.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,31.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1237.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1289,31){\usebox{\plotpoint}}
\put(1279.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331,31){\usebox{\plotpoint}}
\put(1321.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373,31){\usebox{\plotpoint}}
\put(1363.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1414,31){\usebox{\plotpoint}}
\put(1404.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1404.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,31){\circle{18}}
\put(162,31){\circle{18}}
\put(204,31){\circle{18}}
\put(245,40){\circle{18}}
\put(287,98){\circle{18}}
\put(329,156){\circle{18}}
\put(371,229){\circle{18}}
\put(412,334){\circle{18}}
\put(454,460){\circle{18}}
\put(496,578){\circle{18}}
\put(538,657){\circle{18}}
\put(579,681){\circle{18}}
\put(621,635){\circle{18}}
\put(663,550){\circle{18}}
\put(705,397){\circle{18}}
\put(746,270){\circle{18}}
\put(788,169){\circle{18}}
\put(830,106){\circle{18}}
\put(872,65){\circle{18}}
\put(913,46){\circle{18}}
\put(955,39){\circle{18}}
\put(997,34){\circle{18}}
\put(1039,32){\circle{18}}
\put(1080,31){\circle{18}}
\put(1122,32){\circle{18}}
\put(1164,31){\circle{18}}
\put(1206,31){\circle{18}}
\put(1247,32){\circle{18}}
\put(1289,31){\circle{18}}
\put(1331,31){\circle{18}}
\put(1373,31){\circle{18}}
\put(1414,31){\circle{18}}
\put(120,31){\usebox{\plotpoint}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,31){\usebox{\plotpoint}}
\put(152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204,31){\usebox{\plotpoint}}
\put(194.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,39.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,39.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,95.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(277.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,152.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(319.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,224.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(361.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(402.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,452.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(444.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,648.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(528.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,670.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(569.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(569.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,625.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(611.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,541.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(653.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,390.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(695.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,263.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(736.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,164.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(778.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(830.0,102.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(820.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,63.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(862.0,63.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,67.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,44.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.0,44.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903.0,47.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(955.0,38.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(945.0,38.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(945.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,33.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,32.0){\usebox{\plotpoint}}
\put(1029.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,33.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,31.0){\usebox{\plotpoint}}
\put(1070.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,31.0){\usebox{\plotpoint}}
\put(1112.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,31.0){\usebox{\plotpoint}}
\put(1154.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1206.0,31.0){\usebox{\plotpoint}}
\put(1196.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,31.0){\usebox{\plotpoint}}
\put(1237.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1289,31){\usebox{\plotpoint}}
\put(1279.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,31.0){\usebox{\plotpoint}}
\put(1321.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,32.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373,31){\usebox{\plotpoint}}
\put(1363.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1414,31){\usebox{\plotpoint}}
\put(1404.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1404.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

